The smash product of monoidal theories

The tensor product of props was defined by Hackney and Robertson as an extension of the Boardman-Vogt product of operads to more general monoidal theories. Theories that factor as tensor products include the theory of commutative monoids and the theory of bialgebras. We give a topological interpretation (and vast generalisation) of this construction as a low-dimensional projection of a "smash product of pointed directed spaces". Here directed spaces are embodied by combinatorial structures called diagrammatic sets, while Gray products replace cartesian products. The correspondence is mediated by a web of adjunctions relating diagrammatic sets, pros, probs, props, and Gray-categories. The smash product applies to presentations of higher-dimensional theories and systematically produces higher-dimensional coherence cells.

==> img/1cube.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire,out=165,in=-90] (0,0) to node[arlabel,auto,pos=.9] {$ay^-\!$} (-.75,1);
	\draw[wire,out=15,in=-90] (0,0) to node[arlabel,auto,swap,pos=.9] {$\!x^+c$}(.75,1);
	\draw[wire,out=90,in=-165] (-.75,-1) to node[arlabel,auto,pos=.1] {$x^-c\!$} (0,0);
	\draw[wire,out=90,in=-15] (.75,-1) to node[arlabel,auto,swap,pos=.1] {$\!ay^+$} (0,0);
	\node[dot,label=above:{\footnotesize $\;ac$}] at (0,0) {};
	\node at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/bialgebra.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.5,-1) to (-.5,-.5);
	\draw[wire] (.5,-1) to (.5,-.5);
	\draw[wire] (-.5,.5) to (-.5,1);
	\draw[wire] (.5,.5) to (.5,1);
	\draw[wire] (.5,-.5) to (-.5,.5);
	\draw[wirecov] (-.5,-.5) to (.5,.5);
	\draw[wire] (-.5,-.5) to (.5,.5);
	\draw[wire, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[wire, out=60, in=-60] (.5,-.5) to (.5,.5);
	\node[dot] at (-.5,-.5) {};
	\node[dot] at (.5,-.5) {};
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,.5) {};
	\node at (1.5,0) {=};
	\node at (1.5,.4) {$\scriptstyle \mu \otimes \delta$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.25);
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.25) to (.5,1);
	\node[dot] at (0,-.25) {};
	\node[dot] at (0,.25) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.5,.25) to (-.5,1);
	\draw[wire] (.5,.25) to (.5,1);
	\draw[wiredot] (0,-1) to (0,-.5);
	\draw[wiredot, out=150,in=-90] (0,-.5) to (-.5,.25);
	\draw[wiredot, out=30,in=-90] (0,-.5) to (.5,.25);
	\node[dot] at (-.5,.25) {};
	\node[dot] at (.5,.25) {};
	\node at (1.5,0) {=};
	\node at (1.5,.4) {$\scriptstyle \eta \otimes \delta$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.25) to (.5,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node[dot] at (0,-.25) {};
	\node[dot] at (0,.25) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/bialgebra2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.75]
\begin{scope}[yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.5,.25) to (-.5,1);
	\draw[wire] (.5,.25) to (.5,1);
	\draw[wiredot] (0,-1) to (0,-.5);
	\draw[wiredot, out=150,in=-90] (0,-.5) to (-.5,.25);
	\draw[wiredot, out=30,in=-90] (0,-.5) to (.5,.25);
	\node[dot] at (-.5,.25) {};
	\node[dot] at (.5,.25) {};
	\node at (1.5,0) {=};
	\node at (1.5,-.4) {$\scriptstyle \mu \otimes \varepsilon$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.25) to (.5,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node[dot] at (0,-.25) {};
	\node[dot] at (0,.25) {};
	\node at (1.25,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot] (0,-1) to (0,1);
	\node at (1.5,0) {=};
	\node at (1.5,.4) {$\scriptstyle \eta \otimes \varepsilon$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wiredot] (0,1) to (0,.25);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node[dot] at (0,-.25) {};
	\node[dot] at (0,.25) {};
	\node at (1.25,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/bialgebra2d_input.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},yscale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura] (-.35,-1.4) rectangle (.35,.1);
	\draw[wiredot] (-.5,0) to (-.5,.5);
	\draw[wiredot, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[wiredot, out=90, in=-150] (-.25,-1.5) to (0,-1);
	\draw[wiredot, out=90, in=-30] (.25,-1.5) to (0,-1);
	\draw[wiredot] (0,-1) to (0,1);
	\draw[wiredot] (.5,-1.5) to (.5,-1);
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wiredot] (.75,-1.5) to (.75,-.5);
	\node[dot] at (0,-.5) {};
	\node[dot] at (0,.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$1 \delta$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.35,-1.4) rectangle (.35,.1);
	\draw[aura] (-.35,.9) rectangle (.35,-.3);
	\draw[wiredot] (-.5,0) to (-.5,.5);
	\draw[wiredot, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[wiredot] (-.25,-1.5) to (-.25,-.5);
	\draw[wiredot] (.25,-1.5) to (.25,-.5);
	\draw[wiredot, out=90, in=-150] (-.25,-.5) to (0,0);
	\draw[wiredot, out=90, in=-30] (.25,-.5) to (0,0);
	\draw[wiredot] (0,0) to (0,1);
	\draw[wiredot] (.5,-1.5) to (.5,-1);
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wiredot] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.25,-.38) {};
	\node[dot] at (.25,-.63) {};
	\node[dot] at (0,.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$1 \delta$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.35,.9) rectangle (.35,-.3);
	\draw[aura] (-.9,-.7) rectangle (.1,.7);
	\draw[wiredot] (-.5,0) to (-.5,.5);
	\draw[wiredot, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[wiredot] (-.25,-1.5) to (-.25,.25);
	\draw[wiredot] (.25,-1.5) to (.25,.25);
	\draw[wiredot, out=90, in=-150] (-.25,.25) to (0,.75);
	\draw[wiredot, out=90, in=-30] (.25,.25) to (0,.75);
	\draw[wiredot] (0,.75) to (0,1);
	\draw[wiredot] (.5,-1.5) to (.5,-1);
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wiredot] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.25,-.38) {};
	\node[dot] at (.25,-.63) {};
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,.12) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\mu 1$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8.25,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.9,-.7) rectangle (.1,.7);
	\draw[aura] (-.1,.55) rectangle (.9,-.95);
	\draw[wiredot] (-.25,-1.5) to (-.25,.25);
	\draw[wiredot] (.25,-1.5) to (.25,.25);
	\draw[wiredot, out=90, in=-150] (-.25,.25) to (0,.75);
	\draw[wiredot, out=90, in=-30] (.25,.25) to (0,.75);
	\draw[wiredot] (0,.75) to (0,1);
	\draw[wiredot] (.5,-1.5) to (.5,-1);
	\draw[wiredot, out=90, in=-90] (.5,-1) to (0,-.26);
	\draw[wiredot] (0,-.26) to (0,.24);
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wiredot] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,-.63) {};
	\node[dot] at (.25,.12) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\mu 1$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(11,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.1,.55) rectangle (.9,-.95);
	\draw[wiredot] (-.25,-1.5) to (-.25,.25);
	\draw[wiredot] (.25,-1.5) to (.25,.25);
	\draw[wiredot, out=90, in=-150] (-.25,.25) to (0,.75);
	\draw[wiredot, out=90, in=-30] (.25,.25) to (0,.75);
	\draw[wiredot] (0,.75) to (0,1);
	\draw[wiredot] (.5,-1.5) to (.5,0);
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wiredot] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,.12) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/bialgebra2d_output.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},yscale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura] (-.9,-.7) rectangle (.9,.7);
	\draw[wiredot] (-.5,0) to (-.5,.5);
	\draw[wiredot, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[wiredot, out=90, in=-150] (-.25,-1.5) to (0,-1);
	\draw[wiredot, out=90, in=-30] (.25,-1.5) to (0,-1);
	\draw[wiredot] (0,-1) to (0,1);
	\draw[wiredot] (.5,-1.5) to (.5,-1);
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wiredot] (.75,-1.5) to (.75,-.5);
	\node[dot] at (0,-.5) {};
	\node[dot] at (0,.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\mu 1$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.9,-.7) rectangle (.9,.7);
	\draw[aura] (-.35,-1.4) rectangle (.35,.9);
	\draw[wiredot, out=90, in=-90] (.5,-1.5) to (.5,0);
	\draw[wiredot, out=90, in=-150] (-.25,-1.5) to (0,-1);
	\draw[wiredot, out=90, in=-30] (.25,-1.5) to (0,-1);
	\draw[wiredot] (0,-1) to (0,1);
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wiredot] (.75,-1.5) to (.75,-.5);
	\node[dot] at (0,.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$1 \delta$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.35,-1.4) rectangle (.35,.9);
	\draw[wiredot] (-.25,-1.5) to (-.25,.25);
	\draw[wiredot] (.25,-1.5) to (.25,.25);
	\draw[wiredot, out=90, in=-150] (-.25,.25) to (0,.75);
	\draw[wiredot, out=90, in=-30] (.25,.25) to (0,.75);
	\draw[wiredot] (0,.75) to (0,1);
	\draw[wiredot] (.5,-1.5) to (.5,0);
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wiredot] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,.12) {};
	\node at (1.25,-1.5) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/bialgebra3d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.6]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,4) -- (2,5) -- (0,4) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\path[outline] (2,2) -- (2,5) -- (5,4) -- (5,1) -- cycle; % cube outline (back face)
	\draw[outline] (0,1) to (2,2); % cube outline (connecting)
	\draw[outline] (0,4) to (2,5);
	\draw[wire, out=-165, in=30] (3,3.5) to (2,1.91);
	\node[cover] at (2.4, 2.5) {};
	\draw[wire, out=-30, in=-135, looseness=1.5] (2,3) to (3,1.58);
	\draw[wire, out=-165, in=-135, looseness=1.5] (2,3) to (2,1.91);
	\draw[wire, out=-30, in=30] (3,3.5) to (3,1.58);
	\draw[wire] (2,1.16) to (2,1.91);
	\draw[wire] (3,0.83) to (3,1.58);
	\draw[wire] (2,3) to (2,3.75);
	\draw[wire] (3,3.5) to (3,4.25);
	\node[dot] at (2,1.91) {};
	\node[dot] at (3,1.58) {};
	\node[dot] at (2,3) {};
	\node[dot] at (3,3.5) {};
	\draw[outline] (3,0) to (5,1);
	\draw[outline] (3,3) to (5,4);
	\path[outline] (0,1) -- (0,4) -- (3,3) -- (3,0) -- cycle; % cube outline (front face)
	\draw[2c] (5.375,2.5) to node[auto,arlabel] {$\mu \delta$} (7.125,2.5);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,4) -- (2,5) -- (0,4) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\path[outline] (2,2) -- (2,5) -- (5,4) -- (5,1) -- cycle; % cube outline (back face)
	\draw[outline] (0,1) to (2,2); % cube outline (connecting)
	\draw[outline] (0,4) to (2,5);
	\draw[wire, out=90, in=-165] (2,1.16) to (2.5,2); % monoid (mid face)
	\draw[wire, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[wire] (2.5,2) to (2.5,3);
	\draw[wire, out=30, in=-90] (2.5,3) to (3,4.25);
	\draw[wire, out=-135, in=-90, looseness=1.5] (2.5,3) to (2,3.75);
	\node[dot] at (2.5,2) {};
	\node[dot] at (2.5,3) {};
	\draw[outline] (3,0) to (5,1);
	\draw[outline] (3,3) to (5,4);
	\path[outline] (0,1) -- (0,4) -- (3,3) -- (3,0) -- cycle; % cube outline (front face)
	\node[scale=1.25] at (5.5,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/braiding.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (-.75,-1) to node[pos=0.1, arlabel, auto] {$a$} (.75, 1);
	\draw[wirecov, out=90, in=-90] (.75,-1) to (-.75, 1);
	\draw[wire, out=90, in=-90] (.75,-1) to node[pos=0.1, arlabel, auto, swap] {$b$} (-.75, 1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (.75,-1) to node[pos=0.1, arlabel, auto, swap] {$b$} (-.75, 1);
	\draw[wirecov, out=90, in=-90] (-.75,-1) to (.75, 1);
	\draw[wire, out=90, in=-90] (-.75,-1) to node[pos=0.1, arlabel, auto] {$a$} (.75, 1);
	\node at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/braiding_permutation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.25,-1) rectangle (2.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0,-1) to (-2,1.5);
	\draw[wire, out=90,in=-90] (1,-1) to (0,.5);
	\draw[wire, out=90,in=-90] (2,-1) to (1,.5);
	\draw[wirecov, out=90,in=-90] (-2,-1) to (-1,1.5);
	\draw[wire, out=90,in=-90] (-2,-1) to (-1,1.5);
	\draw[wirecov, out=90, in=-90] (-1,-1) to (2,1.5);
	\draw[wire, out=90, in=-90] (-1,-1) to (2,1.5);
	\draw[wire, out=90,in=-90] (1,.5) to (0,1.5);
	\draw[wirecov, out=90,in=-90] (0,.5) to (1,1.5);
	\draw[wire, out=90,in=-90] (0,.5) to (1,1.5);
	\node at (2.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.25,-1) rectangle (2.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90,in=-90] (-2,-1) to (-1,1.5);
	\draw[wire, out=90, in=-90] (-1,-1) to (2,1.5);
	\draw[wire, out=90,in=-90] (0,.5) to (1,1.5);
	\draw[wirecov, out=90, in=-90] (0,-1) to (-2,1.5);	
	\draw[wire, out=90, in=-90] (0,-1) to (-2,1.5);
	\draw[wirecov, out=90,in=-90] (1,-1) to (0,.5);
	\draw[wire, out=90,in=-90] (1,-1) to (0,.5);
	\draw[wirecov, out=90,in=-90] (2,-1) to (1,.5);
	\draw[wire, out=90,in=-90] (2,-1) to (1,.5);
	\draw[wirecov, out=90,in=-90] (1,.5) to (0,1.5);
	\draw[wire, out=90,in=-90] (1,.5) to (0,1.5);
	\node at (2.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/branching_surfaces.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.5]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray, fill opacity=0.1, draw opacity=.3, draw=gray, line width=.5pt] (1.5,2.75) -- (1.5, 3.5) -- (3.5,4.5) -- (3.5,3.75); %%% y surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=.3, draw=gray, line width=.5pt] (1.5,2.75) to [out=-150, in=90] (1,.66) -- (3,1.66) to [out=90, in=-150] (3.5,3.75); % y surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=.3, draw=gray, line width=.5pt] (1.5,2.75) to [out=-35, in=90] (2,.33) -- (4,1.33) to [out=90, in=-35] (3.5,3.75); % y surface
	\node at (4.5,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (4,1.25) to [out=30, in=-90] (4.5, 3.75) -- (1.5, 4.75) to [out=-90, in=30] (1,2.25); % x surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (4,1.25) -- (4,.5) -- (1,1.5) -- (1,2.25); % x surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (4,1.25) to [out=165, in=-90] (3.5, 3.25) -- (.5, 4.25) to [out=-90, in=165] (1,2.25); % x surface
	\node at (5,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/cmonoid.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.75, yscale=-1]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-1) to (0,-.5); %% main wires
	\draw[wire, out=165, in=-90] (0,-.5) to (-.5,.25);
	\draw[wire, out=15, in=-90] (0,-.5) to (.5,.25);
	\draw[wire, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy wires
	\draw[wire, out=15, in=-90] (-.5,.25) to (-.25,1);
	\draw[wire, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[wire, out=165, in=-90] (.5,.25) to (.25,1);
	\node[dot] at (0,-.5) {};
	\node[dotwhite] at (-.5,.25) {};
	\node[dotwhite] at (.5,.25) {};	
	\node at (1.5,0) {=};
	\node at (1.5,-.4) {$\scriptstyle \mu \otimes \mu$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-1) to (0,-.5); %% main wires
	\draw[wire, out=165, in=-90] (0,-.5) to (-.5,.25);
	\draw[wire, out=15, in=-90] (0,-.5) to (.5,.25);
	\draw[wire, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy wires
	\draw[wire, out=15, in=-90] (-.5,.25) to (.25,1);
	\draw[wire, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[wirecov, out=165, in=-90] (.5,.25) to (-.25,1);
	\draw[wire, out=165, in=-90] (.5,.25) to (-.25,1);
	\node[dotwhite] at (0,-.5) {};
	\node[dot] at (-.5,.25) {};
	\node[dot] at (.5,.25) {};	
	\node at (1.25,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-1) to (0,-.25); %% main wires
	\draw[wiredot] (0,-.25) to (0,.25);
	\draw[wiredot, out=165, in=-90] (0,.25) to (-.5,1);
	\draw[wiredot, out=15, in=-90] (0,.25) to (.5,1);
	\node[dot] at (0,-.25) {};
	\node at (1.5,0) {=};
	\node at (1.5,-.4) {$\scriptstyle \eta \otimes \mu$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-1) to (0,-.25);
	\draw[wire, out=165, in=-90] (0,-.25) to (-.5,.5);
	\draw[wire, out=15, in=-90] (0,-.25) to (.5,.5);
	\draw[wiredot] (-.5,1) to (-.5,.5);
	\draw[wiredot] (.5,1) to (.5,.5);
	\node[dotwhite] at (0,-.25) {};
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,.5) {};	
	\node at (1.25,1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/cmonoid2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.75, yscale=-1]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-1) to (0,-.25);
	\draw[wire, out=165, in=-90] (0,-.25) to (-.5,.5);
	\draw[wire, out=15, in=-90] (0,-.25) to (.5,.5);
	\draw[wiredot] (-.5,1) to (-.5,.5);
	\draw[wiredot] (.5,1) to (.5,.5);
	\node[dot] at (0,-.25) {};
	\node[dotwhite] at (-.5,.5) {};
	\node[dotwhite] at (.5,.5) {};	
	\node at (1.5,0) {=};
	\node at (1.5,-.4) {$\scriptstyle \mu \otimes \eta$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-1) to (0,-.25); %% main wires
	\draw[wiredot] (0,-.25) to (0,.25);
	\draw[wiredot, out=165, in=-90] (0,.25) to (-.5,1);
	\draw[wiredot, out=15, in=-90] (0,.25) to (.5,1);
	\node[dotwhite] at (0,-.25) {};
	\node at (1.25,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-1) to (0,0); %% main wires
	\draw[wiredot] (0,1) to (0,0);
	\node[dot] at (0,0) {};
	\node at (1.5,0) {=};
	\node at (1.5,-.4) {$\scriptstyle \eta \otimes \eta$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-1) to (0,0); %% main wires
	\draw[wiredot] (0,1) to (0,0);
	\node[dotwhite] at (0,0) {};
	\node at (1.25,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/coherence_left.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,0) to (-.3,1);
	\draw[wirethin, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[wirethin, out=90, in=-120] (-.3,-1) to (0,-.5);
	\node[dotthin] at (-.3,.4) {};
	\draw[aura] (-1.15,-.9) rectangle (.6,-.1);
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wire, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wire, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.5,0) to (.5,1); 
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wires above
	\draw[wire] (.75,-1) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,0) {};
	\node[dot, label=left:{\footnotesize $x^- \psi\;$}] at (0,-.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$x^-\tau$} (2.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,0) to (-.3,1);
	\draw[wirethin, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[wirethin, out=90, in=-120] (-.3,-1) to (0,-.5);
	\node[dotthin] at (-.3,.4) {};
	\draw[aura2] (-1.15,-.9) rectangle (.6,-.1);
	\draw[aura] (-1.15,-.7) rectangle (1.15,.7);
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wire, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wire, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.5,0) to (.5,1); 
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wires above
	\draw[wire] (.75,-1) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,0) {};
	\node[dot, label=left:{\footnotesize $x^- \psi'\;$}] at (0,-.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$a \psi'$} (2.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,-1) to (-.3,0);
	\draw[wirethin, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[wirethin, out=90, in=-120] (-.3,0) to (0,.5);
	\node[dotthin] at (-.3,-.1) {};
	\draw[aura2] (-1.15,-.7) rectangle (1.15,.7);
	\draw[wire, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wire, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wire] (-.5,-1) to (-.5,0);
	\draw[wire] (.5,-1) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot] at (-.5,0)  {};
	\node[dot] at (.5,-.5)  {};
	\node[dot, label=right:{\footnotesize $\;x^+ \psi'$}] at (0,.5) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/coherence_left2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]

\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,0) to (-.3,1);
	\draw[wirethin, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[wirethin, out=90, in=-120] (-.3,-1) to (0,-.5);
	\node[dotthin] at (-.3,.4) {};
	\draw[aura] (-1.15,-.7) rectangle (1.15,.7);
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wire, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wire, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.5,0) to (.5,1); 
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wires above
	\draw[wire] (.75,-1) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,0) {};
	\node[dot, label=left:{\footnotesize $x^- \psi\;$}] at (0,-.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$a \psi$} (2.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,-1) to (-.3,0);
	\draw[wirethin, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[wirethin, out=90, in=-120] (-.3,0) to (0,.5);
	\node[dotthin] at (-.3,-.1) {};
	\draw[aura2] (-1.15,-.7) rectangle (1.15,.7);
	\draw[aura] (1.15,.9) rectangle (-.6,.1);
	\draw[wire, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wire, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wire] (-.5,-1) to (-.5,0);
	\draw[wire] (.5,-1) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot] at (-.5,0)  {};
	\node[dot] at (.5,-.5)  {};
	\node[dot, label=right:{\footnotesize $\;x^+ \psi$}] at (0,.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$x^+\tau$} (2.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,-1) to (-.3,0);
	\draw[wirethin, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[wirethin, out=90, in=-120] (-.3,0) to (0,.5);
	\node[dotthin] at (-.3,-.1) {};
	\draw[aura2] (1.15,.9) rectangle (-.6,.1);
	\draw[wire, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wire, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wire] (-.5,-1) to (-.5,0);
	\draw[wire] (.5,-1) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot] at (-.5,0)  {};
	\node[dot] at (.5,-.5)  {};
	\node[dot, label=right:{\footnotesize $\;x^+ \psi'$}] at (0,.5) {};
	\node at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/coherence_right.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9,yscale=-1]

\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,0) to (-.3,1);
	\draw[wirethin, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[wirethin, out=90, in=-120] (-.3,-1) to (0,-.5);
	\node[dotthin] at (-.3,.4) {};
	\draw[aura] (-1.15,-.7) rectangle (1.15,.7);
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wire, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wire, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.5,0) to (.5,1); 
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wires above
	\draw[wire] (.75,-1) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,0) {};
	\node[dot, label=left:{\footnotesize $\varphi y^-\;$}] at (0,-.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$\varphi c$} (2.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,-1) to (-.3,0);
	\draw[wirethin, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[wirethin, out=90, in=-120] (-.3,0) to (0,.5);
	\node[dotthin] at (-.3,-.1) {};
	\draw[aura2] (-1.15,-.7) rectangle (1.15,.7);
	\draw[aura] (1.15,.9) rectangle (-.6,.1);
	\draw[wire, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wire, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wire] (-.5,-1) to (-.5,0);
	\draw[wire] (.5,-1) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot] at (-.5,0)  {};
	\node[dot] at (.5,-.5)  {};
	\node[dot, label=right:{\footnotesize $\;\varphi y^+$}] at (0,.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$\rho y^+$} (2.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,-1) to (-.3,0);
	\draw[wirethin, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[wirethin, out=90, in=-120] (-.3,0) to (0,.5);
	\node[dotthin] at (-.3,-.1) {};
	\draw[aura2] (1.15,.9) rectangle (-.6,.1);
	\draw[wire, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wire, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wire] (-.5,-1) to (-.5,0);
	\draw[wire] (.5,-1) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot] at (-.5,0)  {};
	\node[dot] at (.5,-.5)  {};
	\node[dot, label=right:{\footnotesize $\;\varphi' y^+$}] at (0,.5) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/coherence_right2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9,yscale=-1]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,0) to (-.3,1);
	\draw[wirethin, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[wirethin, out=90, in=-120] (-.3,-1) to (0,-.5);
	\node[dotthin] at (-.3,.4) {};
	\draw[aura] (-1.15,-.9) rectangle (.6,-.1);
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wire, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wire, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.5,0) to (.5,1); 
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wires above
	\draw[wire] (.75,-1) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,0) {};
	\node[dot, label=left:{\footnotesize $\varphi y^-\;$}] at (0,-.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$\rho y^-$} (2.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,0) to (-.3,1);
	\draw[wirethin, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[wirethin, out=90, in=-120] (-.3,-1) to (0,-.5);
	\node[dotthin] at (-.3,.4) {};
	\draw[aura2] (-1.15,-.9) rectangle (.6,-.1);
	\draw[aura] (-1.15,-.7) rectangle (1.15,.7);
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wire, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wire, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.5,0) to (.5,1); 
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wires above
	\draw[wire] (.75,-1) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,0) {};
	\node[dot, label=left:{\footnotesize $\varphi' y^-\;$}] at (0,-.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$\varphi' c$} (2.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,-1) to (-.3,0);
	\draw[wirethin, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[wirethin, out=90, in=-120] (-.3,0) to (0,.5);
	\node[dotthin] at (-.3,-.1) {};
	\draw[aura2] (-1.15,-.7) rectangle (1.15,.7);
	\draw[wire, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wire, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wire] (-.5,-1) to (-.5,0);
	\draw[wire] (.5,-1) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot] at (-.5,0)  {};
	\node[dot] at (.5,-.5)  {};
	\node[dot, label=right:{\footnotesize $\;\varphi' y^+$}] at (0,.5) {};
	\node at (1.5,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/counterexample.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura] (-.9,.5) rectangle (-.1,-.5);
	\draw[wire] (0,.75) to (0,1);
	\draw[wire] (0,-1) to (0,-.75);
	\draw[wire, out=30, in=-30] (0,-.75) to (0,.75);
	\draw[wire, out=150, in=-150] (0,-.75) to (0,.75);
	\node[dot, label=right:{\footnotesize $t_0$}] at (0,.75) {};
	\node[dot, label=right:{\footnotesize $b_0$}] at (0,-.75) {};
	\node[dot, label=left:{\footnotesize $l_0$}] at (-.38,0) {};
	\node[dot, label=right:{\footnotesize $r_0$}] at (.38,0) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\lambda$} (1.875,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.9,.5) rectangle (-.1,-.5);
	\draw[aura] (.9,-.5) rectangle (.1,.5);
	\draw[wire] (0,.75) to (0,1);
	\draw[wire] (0,-1) to (0,-.75);
	\draw[wire, out=30, in=-30] (0,-.75) to (0,.75);
	\draw[wire, out=150, in=-150] (0,-.75) to (0,.75);
	\node[dot, label=right:{\footnotesize $t_0$}] at (0,.75) {};
	\node[dot, label=right:{\footnotesize $b_0$}] at (0,-.75) {};
	\node[dot, label=left:{\footnotesize $l_1$}] at (-.35,.25) {};
	\node[dot, label=left:{\footnotesize $x$}] at (-.35,-.25) {};
	\node[dot, label=right:{\footnotesize $r_0$}] at (.38,0) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\rho$} (1.875,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (.9,-.5) rectangle (.1,.5);
	\draw[aura] (-.9,-.1) rectangle (.9,-.9);
	\draw[wire] (0,.75) to (0,1);
	\draw[wire] (0,-1) to (0,-.75);
	\draw[wire, out=30, in=-30] (0,-.75) to (0,.75);
	\draw[wire, out=150, in=-150] (0,-.75) to (0,.75);
	\node[dot, label=right:{\footnotesize $t_0$}] at (0,.75) {};
	\node[dot, label=right:{\footnotesize $b_0$}] at (0,-.75) {};
	\node[dot, label=left:{\footnotesize $l_1$}] at (-.35,.25) {};
	\node[dot, label=left:{\footnotesize $x$}] at (-.35,-.25) {};
	\node[dot, label=right:{\footnotesize $y$}] at (.35,.25) {};
	\node[dot, label=right:{\footnotesize $r_1$}] at (.35,-.25) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\beta$} (1.875,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8.25,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.9,-.1) rectangle (.9,-.9);
	\draw[aura] (.9,.1) rectangle (-.9,.9);
	\draw[wire] (0,.75) to (0,1);
	\draw[wire] (0,-1) to (0,-.75);
	\draw[wire, out=30, in=-30] (0,-.75) to (0,.75);
	\draw[wire, out=150, in=-150] (0,-.75) to (0,.75);
	\node[dot, label=right:{\footnotesize $t_0$}] at (0,.75) {};
	\node[dot, label=right:{\footnotesize $b_1$}] at (0,-.75) {};
	\node[dot, label=left:{\footnotesize $l_1$}] at (-.35,.25) {};
	\node[dot, label=right:{\footnotesize $y$}] at (.35,.25) {};
	\node[dot, label=right:{\footnotesize $r_2$}] at (.35,-.25) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\tau$} (1.875,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(11,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (.9,.1) rectangle (-.9,.9);
	\draw[wire] (0,.75) to (0,1);
	\draw[wire] (0,-1) to (0,-.75);
	\draw[wire, out=30, in=-30] (0,-.75) to (0,.75);
	\draw[wire, out=150, in=-150] (0,-.75) to (0,.75);
	\node[dot, label=right:{\footnotesize $t_1$}] at (0,.75) {};
	\node[dot, label=right:{\footnotesize $b_1$}] at (0,-.75) {};
	\node[dot, label=left:{\footnotesize $l_2$}] at (-.35,.25) {};
	\node[dot, label=right:{\footnotesize $r_2$}] at (.35,-.25) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/critical1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.65]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=105,in=-30] (1,-1) to (-.5,.75);
	\draw[wire, out=60,in=-30] (1,-1) to (.5,.75);
	\draw[wire] (0,-1) to (-1,0);
	\draw[wirecov] (-1,-1) to (0,0);
	\draw[wire] (-1,-1) to (0,0);
	\draw[wire, out=120, in=-120] (-1,-1) to (-1,0);
	\draw[wire, out=60, in=-60] (0,-1) to (0,0);
	\draw[wire, out=90, in=-150] (-1,0) to (-.5,.75);
	\draw[wirecov, out=90, in=-150] (0,0) to (.5,.75);
	\draw[wire, out=90, in=-150] (0,0) to (.5,.75);
	\draw[wire] (-1,-1.5) to (-1,-1);
	\draw[wire] (0,-1.5) to (0,-1);
	\draw[wire] (1,-1.5) to (1,-1);
	\draw[wire] (.5,.75) to (.5,1.25);
	\draw[wire] (-.5,.75) to (-.5,1.25);
	\node[dot] at (-1,-1) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (1,-1) {};
	\node[dot] at (-1,0) {};
	\node[dot] at (0,0) {};
	\node[dot] at (-.5,.75) {};
	\node[dot] at (.5,.75) {};
	\draw[2c] (1.375,-.125) to node[auto,arlabel] {$\mu \mu$} (2.625,-.125);
	\draw[2c] (-1.375,-.125) to node[auto,arlabel,swap] {$\alpha 1$} (-2.625,-.125);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=105,in=-30] (1,-1) to (-.5,.75);
	\draw[wire, out=60,in=-30] (1,-1) to (.5,.75);
	\draw[wire, out=150, in=-150] (-.5,-.25) to (-.5,.75);
	\draw[wirecov, out=30, in=-150] (-.5,-.25) to (.5,.75);
	\draw[wire, out=30, in=-150] (-.5,-.25) to (.5,.75);
	\draw[wire] (1,-1.5) to (1,-1);
	\draw[wire] (.5,.75) to (.5,1.25);
	\draw[wire] (-.5,.75) to (-.5,1.25);
	\draw[wire, out=90, in=-150] (-1,-1.5) to (-.5,-.75);
	\draw[wire, out=90, in=-30] (0,-1.5) to (-.5,-.75);
	\draw[wire] (-.5,-.75) to (-.5,-.25);
	\node[dot] at (-.5,-.75) {};
	\node[dot] at (-.5,-.25) {};
	\node[dot] at (1,-1) {};
	\node[dot] at (-.5,.75) {};
	\node[dot] at (.5,.75) {};
	\node at (1.75,-1.5) {.};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=105, in=-30] (1,-1) to (-.5,.75);
	\draw[wirecov] (0,-1) to (1,0);
	\draw[wire] (0,-1) to (1,0);
	\draw[wire] (0,-1) to (-1,0);
	\draw[wirecov, out=75, in=-150] (-1,-1) to (.5,.75);
	\draw[wire, out=75, in=-150] (-1,-1) to (.5,.75);
	\draw[wire, out=120, in=-120] (-1,-1) to (-1,0);
	\draw[wire, out=60, in=-60] (1,-1) to (1,0);
	\draw[wire, out=90, in=-150] (-1,0) to (-.5,.75);
	\draw[wire, out=90, in=-30] (1,0) to (.5,.75);
	\draw[wire] (-1,-1.5) to (-1,-1);
	\draw[wire] (0,-1.5) to (0,-1);
	\draw[wire] (1,-1.5) to (1,-1);
	\draw[wire] (.5,.75) to (.5,1.25);
	\draw[wire] (-.5,.75) to (-.5,1.25);
	\node[dot] at (-1,-1) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (1,-1) {};
	\node[dot] at (-1,0) {};
	\node[dot] at (1,0) {};
	\node[dot] at (-.5,.75) {};
	\node[dot] at (.5,.75) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/cylinder_left.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,0) to (-.3,1);
	\draw[wirethin, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[wirethin, out=90, in=-120] (-.3,-1) to (0,-.5);
	\node[dotthin] at (-.3,.4) {};
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wire, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wire, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.5,0) to (.5,1); 
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wires above
	\draw[wire] (.75,-1) to (.75,-.5);
	\node[dot, label=left:{\footnotesize $a d_1$}] at (-.5,.5) {};
	\node[dot, label=right:{\footnotesize $a d_q$}] at (.5,0) {};
	\node[dot, label=left:{\footnotesize $x^- \psi\;$}] at (0,-.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$a\psi$} (2.25,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,-1) to (-.3,0);
	\draw[wirethin, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[wirethin, out=90, in=-120] (-.3,0) to (0,.5);
	\node[dotthin] at (-.3,-.1) {};
	\draw[wire, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wire, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wire] (-.5,-1) to (-.5,0);
	\draw[wire] (.5,-1) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot, label=left:{\footnotesize $a c_1$}] at (-.5,0)  {};
	\node[dot, label=right:{\footnotesize $a c_p$}] at (.5,-.5)  {};
	\node[dot, label=right:{\footnotesize $\;x^+ \psi$}] at (0,.5) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/cylinder_right.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},yscale=-1]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,0) to (-.3,1);
	\draw[wirethin, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[wirethin, out=90, in=-120] (-.3,-1) to (0,-.5);
	\node[dotthin] at (-.3,.4) {};
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wire, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wire, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.5,0) to (.5,1); 
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wires above
	\draw[wire] (.75,-1) to (.75,-.5);
	\node[dot, label=left:{\footnotesize $a_1 c$}] at (-.5,.5) {};
	\node[dot, label=right:{\footnotesize $a_n c$}] at (.5,0) {};
	\node[dot, label=left:{\footnotesize $\varphi y^-\;$}] at (0,-.5) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$\varphi c$} (2.25,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin] (-.3,-1) to (-.3,0);
	\draw[wirethin, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[wirethin, out=90, in=-120] (-.3,0) to (0,.5);
	\node[dotthin] at (-.3,-.1) {};
	\draw[wire, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wire, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wire] (-.5,-1) to (-.5,0);
	\draw[wire] (.5,-1) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot, label=left:{\footnotesize $b_1 c$}] at (-.5,0)  {};
	\node[dot, label=right:{\footnotesize $b_m c$}] at (.5,-.5)  {};
	\node[dot, label=right:{\footnotesize $\;\varphi y^+$}] at (0,.5) {};
	\node at (1.5,1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/cylinder_smash.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot,draw opacity=.5] (-.3,0) to (-.3,1);
	\draw[wiredot, out=120, in=-90,draw opacity=.5] (0,-.5) to (-.3,0);
	\draw[wiredot, out=90, in=-120,draw opacity=.5] (-.3,-1) to (0,-.5);
	\draw[wiredot, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wiredot, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wiredot, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wiredot, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wiredot] (-.5,0) to (-.5,1);
	\draw[wiredot] (.5,0) to (.5,1); 
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wires above
	\draw[wiredot] (.75,-1) to (.75,-.5);
	\node[dotthin, label=right:{\footnotesize \color{gray} $a_2 c$}] at (-.3,.4) {};
	\node[dot, label=left:{\footnotesize $a_1 c$}] at (-.5,.5) {};
	\node[dot, label=right:{\footnotesize $a_n c$}] at (.5,0) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$\varphi c$} (2.25,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot,draw opacity=.5] (-.3,-1) to (-.3,0);
	\draw[wiredot, out=120, in=-90,draw opacity=.5] (0,.5) to (-.3,1);
	\draw[wiredot, out=90, in=-120,draw opacity=.5] (-.3,0) to (0,.5);
	\draw[wiredot, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wiredot, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wiredot, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wiredot, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wiredot] (-.5,-1) to (-.5,0);
	\draw[wiredot] (.5,-1) to (.5,0);
	\draw[wiredot, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wiredot] (-.75,.5) to (-.75,1);
	\node[dotthin, label=right:{\footnotesize \color{gray} $b_2 c$}] at (-.3,-.1) {};
	\node[dot, label=left:{\footnotesize $b_1 c$}] at (-.5,0)  {};
	\node[dot, label=right:{\footnotesize $b_m c$}] at (.5,-.5)  {};
	\node at (1.5,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot,draw opacity=.5] (-.3,0) to (-.3,1);
	\draw[wiredot, out=120, in=-90,draw opacity=.5] (0,-.5) to (-.3,0);
	\draw[wiredot, out=90, in=-120,draw opacity=.5] (-.3,-1) to (0,-.5);
	\draw[wiredot, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[wiredot, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[wiredot, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[wiredot, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[wiredot] (-.5,0) to (-.5,1);
	\draw[wiredot] (.5,0) to (.5,1); 
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the wiredots above
	\draw[wiredot] (.75,-1) to (.75,-.5);
	\node[dotthin, label=right:{\footnotesize \color{gray} $a d_2$}] at (-.3,.4) {};
	\node[dot, label=left:{\footnotesize $a d_1$}] at (-.5,.5) {};
	\node[dot, label=right:{\footnotesize $a d_q$}] at (.5,0) {};
	\draw[2c] (1.25,0) to node[auto,arlabel] {$a\psi$} (2.25,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot,draw opacity=.5] (-.3,-1) to (-.3,0);
	\draw[wiredot, out=120, in=-90,draw opacity=.5] (0,.5) to (-.3,1);
	\draw[wiredot, out=90, in=-120,draw opacity=.5] (-.3,0) to (0,.5);
	\draw[wiredot, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[wiredot, out=90, in=-30] (.5,0) to (0,.5);
	\draw[wiredot, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[wiredot, out=30, in=-90] (0,.5) to (.5,1);
	\draw[wiredot] (-.5,-1) to (-.5,0);
	\draw[wiredot] (.5,-1) to (.5,0);
	\draw[wiredot, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[wiredot] (-.75,.5) to (-.75,1);
	\node[dotthin, label=right:{\footnotesize \color{gray} $a c_2$}] at (-.3,-.1) {};
	\node[dot, label=left:{\footnotesize $a c_1$}] at (-.5,0)  {};
	\node[dot, label=right:{\footnotesize $a c_p$}] at (.5,-.5)  {};
	\node at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/doubly_indexed_permutation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3,-1) rectangle (3,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (-2.5,-1) to (-2.5,1);
	\draw[wire, out=90, in=-90] (.5,-1) to (-1.5,1);
	\draw[wire, out=90, in=-90] (1.5,-1) to (.5,1);
	\draw[wire, out=90, in=-90] (2.5,-1) to (2.5,1);
	\draw[wirecov, out=90, in=-90] (-1.5,-1) to (-.5,1);
	\draw[wire, out=90, in=-90] (-1.5,-1) to (-.5,1);
	\draw[wirecov, out=90, in=-90] (-.5,-1) to (1.5,1);
	\draw[wire, out=90, in=-90] (-.5,-1) to (1.5,1);
	\node at (3.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3,-1) rectangle (3,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (-2.5,-1) to (-2.5,1);
	\draw[wire, out=90, in=-90] (.5,-1) to (-1.5,1);
	\draw[wire, out=90, in=-90] (1.5,-1) to (.5,1);
	\draw[wire, out=90, in=-90] (2.5,-1) to (2.5,1);
	\draw[wirecov, out=90, in=-90] (-1.5,-1) to (-.5,1);
	\draw[wire, out=90, in=-90] (-1.5,-1) to (-.5,1);
	\draw[wirecov, out=90, in=-90] (-.5,-1) to (1.5,1);
	\draw[wire, out=90, in=-90] (-.5,-1) to (1.5,1);
	\node at (3.25,1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/frobenius.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.75]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire,out=0,in=180] (-.625,.5) to (.625,-.5);
	\draw[wire] (-.625,-1) to (-.625,1);
	\draw[wire] (.625,-1) to (.625,1);
	\node[dot, label=below right:{\footnotesize $\!\!\mu$}] at (-.625,.5) {};
	\node[dot, label=above left:{\footnotesize $\delta\!\!$}] at (.625,-.5) {};
	\draw[2c] (1,0) to node[auto,arlabel] {$\varphi$} (2.25,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.25,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.625,.75) to (-.625,1);
	\draw[wire] (.625,.75) to (.625,1);
	\draw[wire] (.625,-1) to (.625,-.75);
	\draw[wire] (-.625,-1) to (-.625,-.75);
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire,out=-90,in=165] (-.625,.75) to (0,.25);
	\draw[wire,out=-90,in=15] (.625,.75) to (0,.25);
	\draw[wire,out=90,in=-165] (-.625,-.75) to (0,-.25);
	\draw[wire,out=90,in=-15] (.625,-.75) to (0,-.25);
	\node[dot, label=below:{\footnotesize $\mu$}] at (0,-.25) {};
	\node[dot, label=above:{\footnotesize $\delta$}] at (0,.25) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.625,-1) to (-.625,1);
	\draw[wire] (.625,-1) to (.625,1);
	\draw[wire,out=0,in=180] (-.625,-.5) to (.625,.5);
	\node[dot, label=above right:{\footnotesize $\!\!\delta$}] at (-.625,-.5) {};
	\node[dot, label=below left:{\footnotesize $\mu\!\!$}] at (.625,.5) {};
	\draw[2c] (1,0) to node[auto,arlabel] {$\psi$} (2.25,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.625,.75) to (-.625,1);
	\draw[wire] (.625,.75) to (.625,1);
	\draw[wire] (.625,-1) to (.625,-.75);
	\draw[wire] (-.625,-1) to (-.625,-.75);
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire,out=-90,in=165] (-.625,.75) to (0,.25);
	\draw[wire,out=-90,in=15] (.625,.75) to (0,.25);
	\draw[wire,out=90,in=-165] (-.625,-.75) to (0,-.25);
	\draw[wire,out=90,in=-15] (.625,-.75) to (0,-.25);
	\node[dot, label=below:{\footnotesize $\mu$}] at (0,-.25) {};
	\node[dot, label=above:{\footnotesize $\delta$}] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/frobenius_diagram.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.5]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-2.25) rectangle (2.5,2.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid} 
	\draw[aura] (-2.25,.1) rectangle (.75,1.9);
	\draw[wire,out=0,in=180] (-1.5,1.5) to (0,.5);
	\draw[wire,out=0,in=180] (0,-1.5) to (1.5,-.5);
	\draw[wire] (-1.5,-2.25) to (-1.5,1.5);
	\draw[wire] (-1.5,1.5) to (-1.5,2.25);
	\draw[wire] (1.5,-2.25) to (1.5,-.5);
	\draw[wire] (1.5,-.5) to (1.5,2.25);
	\draw[wire] (0,-2.25) to (0,-1.5);
	\draw[wire] (0,-1.5) to (0,.5);
	\draw[wire] (0,.5) to (0,2.25);
	\node[dot] at (-1.5,1.5) {};
	\node[dot] at (0,.5) {};
	\node[dot] at (0,-1.5) {};
	\node[dot] at (1.5,-.5) {};
	\draw[2c] (2.5,0) to node[auto,arlabel] {$\varphi$} (4.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-2.25) rectangle (2.5,2.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-2.25,.1) rectangle (.75,1.9);
	\draw[aura] (2.25,-.1) rectangle (-.75,-1.9);
	\draw[wire] (-1.5,-2.25) to (-1.5,.25);
	\draw[wire] (-1.5,2.25) to (-1.5,1.75);
	\draw[wire] (1.5,-2.25) to (1.5,-.5);
	\draw[wire] (1.5,-.5) to (1.5,2.25);
	\draw[wire] (0,-2.25) to (0,-1.5);
	\draw[wire] (0,-1.5) to (0,.25);
	\draw[wire] (0,1.75) to (0,2.25);
	\draw[wire] (-.75,.75) to (-.75,1.25); % first frob
	\draw[wire, out=-90, in=165] (-1.5,1.75) to (-.75,1.25);
	\draw[wire, out=-90, in=15] (0,1.75) to (-.75,1.25);
	\draw[wire, out=90, in=-165] (-1.5,.25) to (-.75,.75);
	\draw[wire, out=90, in=-15] (0,.25) to (-.75,.75);
	\draw[wire] (1.5,-.25) to (1.5,-1.75);
	\draw[wire] (0,-.25) to (0,-1.75);
	\draw[wire,out=0,in=180] (0,-1.5) to (1.5,-.5);
	\node[dot] at (-.75,.75) {};
	\node[dot] at (-.75,1.25) {};
	\node[dot] at (0,-1.5) {};
	\node[dot] at (1.5,-.5) {};
	\draw[2c] (2.5,0) to node[auto,arlabel] {$\psi$} (4.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(14,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-2.25) rectangle (2.5,2.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (2.25,-.1) rectangle (-.75,-1.9);
	\draw[wire] (-1.5,-2.25) to (-1.5,.25);
	\draw[wire] (-1.5,2.25) to (-1.5,1.75);
	\draw[wire] (1.5,2.25) to (1.5,-.25);
	\draw[wire] (1.5,-2.25) to (1.5,-1.75);
	\draw[wire] (0,-2.25) to (0,-1.75);
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire] (0,1.75) to (0,2.25);
	\draw[wire] (-.75,.75) to (-.75,1.25); % first frob
	\draw[wire, out=-90, in=165] (-1.5,1.75) to (-.75,1.25);
	\draw[wire, out=-90, in=15] (0,1.75) to (-.75,1.25);
	\draw[wire, out=90, in=-165] (-1.5,.25) to (-.75,.75);
	\draw[wire, out=90, in=-15] (0,.25) to (-.75,.75);
	\draw[wire] (.75,-.75) to (.75,-1.25); % second frob
	\draw[wire, out=-90, in=165] (0,-.25) to (.75,-.75);
	\draw[wire, out=-90, in=15] (1.5,-.25) to (.75,-.75);
	\draw[wire, out=90, in=-165] (0,-1.75) to (.75,-1.25);
	\draw[wire, out=90, in=-15] (1.5,-1.75) to (.75,-1.25);
	\node[dot] at (-.75,.75) {};
	\node[dot] at (-.75,1.25) {};
	\node[dot] at (.75,-.75) {};
	\node[dot] at (.75,-1.25) {};
	\node at (2.75,-2) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/frobenius_exm.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.5]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-2.25) rectangle (2.5,2.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid} 
	\draw[aura] (-2.25,.1) rectangle (.75,1.9);
	\draw[wire,out=0,in=180] (-1.5,1.5) to (0,.5);
	\draw[wire,out=0,in=180] (0,-1.5) to (1.5,-.5);
	\draw[wire] (-1.5,-2.25) to node[auto,arlabel] {$a$} (-1.5,1.5);
	\draw[wire] (-1.5,1.5) to (-1.5,2.25);
	\draw[wire] (1.5,-2.25) to node[auto,arlabel,swap] {$d$} (1.5,-.5);
	\draw[wire] (1.5,-.5) to node[auto,arlabel,swap] {$e$} (1.5,2.25);
	\draw[wire] (0,-2.25) to (0,-1.5);
	\draw[wire] (0,-1.5) to node[auto,arlabel] {$b$} (0,.5);
	\draw[wire] (0,.5) to node[auto,swap,arlabel] {$c$} (0,2.25);
	\node[dot, label=left:{\footnotesize $w\!$}] at (-1.5,1.5) {};
	\node[dot, label=right:{\footnotesize $\!z$}] at (0,.5) {};
	\node[dot, label=left:{\footnotesize $x$}] at (0,-1.5) {};
	\node[dot, label=right:{\footnotesize $y$}] at (1.5,-.5) {};
	\draw[2c] (2.5,0) to node[auto,arlabel] {$\varphi$} (4.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-2.25) rectangle (2.5,2.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-2.25,.1) rectangle (.75,1.9);
	\draw[aura] (2.25,-.1) rectangle (-.75,-1.9);
	\draw[wire] (-1.5,-2.25) to node[auto,arlabel] {$a$} (-1.5,.25);
	\draw[wire] (-1.5,2.25) to (-1.5,1.75);
	\draw[wire] (1.5,-2.25) to node[auto,arlabel,swap] {$d$} (1.5,-.5);
	\draw[wire] (1.5,-.5) to node[auto,arlabel,swap] {$e$} (1.5,2.25);
	\draw[wire] (0,-2.25) to (0,-1.5);
	\draw[wire] (0,-1.5) to node[auto,arlabel] {$b$} (0,.25);
	\draw[wire] (0,1.75) to (0,2.25);
	\draw[wire] (-.75,.75) to (-.75,1.25); % first frob
	\draw[wire, out=-90, in=165] (-1.5,1.75) to (-.75,1.25);
	\draw[wire, out=-90, in=15] (0,1.75) to (-.75,1.25);
	\draw[wire, out=90, in=-165] (-1.5,.25) to (-.75,.75);
	\draw[wire, out=90, in=-15] (0,.25) to (-.75,.75);
	\draw[wire] (1.5,-.25) to (1.5,-1.75);
	\draw[wire] (0,-.25) to (0,-1.75);
	\draw[wire,out=0,in=180] (0,-1.5) to (1.5,-.5);
	\node[dot, label=below:{\footnotesize $z'$}] at (-.75,.75) {};
	\node[dot, label=above:{\footnotesize $w'$}] at (-.75,1.25) {};
	\node[dot, label=left:{\footnotesize $x$}] at (0,-1.5) {};
	\node[dot, label=right:{\footnotesize $y$}] at (1.5,-.5) {};
	\draw[2c] (2.5,0) to node[auto,arlabel] {$\psi$} (4.5,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(14,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-2.25) rectangle (2.5,2.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (2.25,-.1) rectangle (-.75,-1.9);
	\draw[wire] (-1.5,-2.25) to node[auto,arlabel] {$a$} (-1.5,.25);
	\draw[wire] (-1.5,2.25) to (-1.5,1.75);
	\draw[wire] (1.5,2.25) to node[auto,arlabel] {$e$} (1.5,-.25);
	\draw[wire] (1.5,-2.25) to (1.5,-1.75);
	\draw[wire] (0,-2.25) to (0,-1.75);
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire] (0,1.75) to (0,2.25);
	\draw[wire] (-.75,.75) to (-.75,1.25); % first frob
	\draw[wire, out=-90, in=165] (-1.5,1.75) to (-.75,1.25);
	\draw[wire, out=-90, in=15] (0,1.75) to (-.75,1.25);
	\draw[wire, out=90, in=-165] (-1.5,.25) to (-.75,.75);
	\draw[wire, out=90, in=-15] (0,.25) to (-.75,.75);
	\draw[wire] (.75,-.75) to (.75,-1.25); % second frob
	\draw[wire, out=-90, in=165] (0,-.25) to (.75,-.75);
	\draw[wire, out=-90, in=15] (1.5,-.25) to (.75,-.75);
	\draw[wire, out=90, in=-165] (0,-1.75) to (.75,-1.25);
	\draw[wire, out=90, in=-15] (1.5,-1.75) to (.75,-1.25);
	\node[dot, label=below:{\footnotesize $z'$}] at (-.75,.75) {};
	\node[dot, label=above:{\footnotesize $w'$}] at (-.75,1.25) {};
	\node[dot, label=above:{\footnotesize $y'$}] at (.75,-.75) {};
	\node[dot, label=below:{\footnotesize $x'$}] at (.75,-1.25) {};
	\node at (2.75,-2) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/frobenius_exm2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.5]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-2.25) rectangle (2.5,2.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-1.5,-2.25) to (-1.5,.25);
	\draw[wire] (-1.5,2.25) to (-1.5,1.75);
	\draw[wire] (1.5,-2.25) to (1.5,-.5);
	\draw[wire] (1.5,-.5) to (1.5,2.25);
	\draw[wire] (0,-2.25) to (0,-1.5);
	\draw[wire] (0,-1.5) to (0,.25);
	\draw[wire] (0,1.75) to (0,2.25);
	\draw[wire, out=-90, in=165] (-1.5,1.75) to (-.75,1);
	\draw[wire, out=-90, in=15] (0,1.75) to (-.75,1);
	\draw[wire, out=90, in=-165] (-1.5,.25) to (-.75,1);
	\draw[wire, out=90, in=-15] (0,.25) to (-.75,1);
	\draw[wire] (1.5,-.25) to (1.5,-1.75);
	\draw[wire] (0,-.25) to (0,-1.75);
	\draw[wire,out=0,in=180] (0,-1.5) to (1.5,-.5);
	\node[dot, label=above:{\footnotesize $zw$}] at (-.75,1) {};
	\node[dot, label=left:{\footnotesize $x$}] at (0,-1.5) {};
	\node[dot, label=right:{\footnotesize $y$}] at (1.5,-.5) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/frobenius_exm3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.5]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-2.25) rectangle (2.5,2.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-1.5,-2.25) to (-1.5,.25);
	\draw[wire] (-1.5,2.25) to (-1.5,1.75);
	\draw[wire] (1.5,2.25) to (1.5,-.25);
	\draw[wire] (1.5,-2.25) to (1.5,-1.75);
	\draw[wire] (0,-2.25) to (0,-1.75);
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire] (0,1.75) to (0,2.25);
	\draw[wire] (-.75,.75) to (-.75,1.25); % first frob
	\draw[wire, out=-90, in=165] (-1.5,1.75) to (-.75,1.25);
	\draw[wire, out=-90, in=15] (0,1.75) to (-.75,1.25);
	\draw[wire, out=90, in=-165] (-1.5,.25) to (-.75,.75);
	\draw[wire, out=90, in=-15] (0,.25) to (-.75,.75);
	\draw[wire, out=-90, in=165] (0,-.25) to (.75,-1);
	\draw[wire, out=-90, in=15] (1.5,-.25) to (.75,-1);
	\draw[wire, out=90, in=-165] (0,-1.75) to (.75,-1);
	\draw[wire, out=90, in=-15] (1.5,-1.75) to (.75,-1);
	\node[dot, label=below:{\footnotesize $z'$}] at (-.75,.75) {};
	\node[dot, label=above:{\footnotesize $w'$}] at (-.75,1.25) {};
	\node[dot, label=above:{\footnotesize $xy$}] at (.75,-1) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/generic_2cell.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-1) to node[auto,arlabel] {$a$} (0,1); 
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin, out=90, in=-150] (-.75,-1) to node[auto,swap,pos=0.3,arlabel,color=gray] {$a_2$} (0,0);
	\draw[wirethin, out=150, in=-90] (0,0) to node[auto,swap,pos=0.6,arlabel,color=gray] {$b_2$} (-.75,1);
	\draw[wire, out=90, in=-165] (-1,-1) to node[auto,pos=0.2,arlabel] {$a_1$} (0,0); %% below edges
	\draw[wire, out=90, in=-15] (1,-1) to node[auto,swap,pos=0.2,arlabel] {$a_n$} (0,0);
	\draw[wire, out=-90, in=165] (-1,1) to node[auto,swap,pos=0.2,arlabel] {$b_1$} (0,0); %% above edges
	\draw[wire, out=-90, in=15] (1,1) to node[auto,pos=0.2,arlabel] {$b_m$} (0,0);
	\node[dot,label=below:{\footnotesize $\varphi$}] at (0,0) {};
	\node at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/generic_2diagram.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wirethin, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[wirethin, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[wirethin] (-.8,.4) to (-.8,1);
	\draw[wirethin, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[wirethin, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[wirethin] (.8,-.4) to (.8,-1);
	\draw[wirethin, out=60, in=-165] (-.33,-.33) to (.33,.33);
	\draw[wire, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below wires
	\draw[wire, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[wire, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[wire,out=105, in=180] (-.33,-.33) to (.33,.33); %%% connecting wires
	\draw[wire,out=0, in=-75] (-.33,-.33) to (.33,.33); 
	\draw[wire] (-1,.33) to (-1,1);
	\draw[wire] (1,-.33) to (1,-1);
	\draw[wire, out=-90, in=15] (1,1) to (.33,.33); %% below wires
	\draw[wire, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[wire, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dot,label=below:{\footnotesize $\varphi$}] at (-.33,-.33) {};
	\node[dot,label=above:{\footnotesize $\psi$}] at (.33,.33) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/invalid_braiding.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.5]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (1.5,-1.5) to (-1.5,1);
	\draw[wire] (-1.5,1) to (-1.5,1.5);
	\draw[wirecov, out=90, in=-90] (-.5,-1.5) to (-1.5,-.5);
	\draw[wirecov, out=90, in=-90] (-1.5,-.5) to (.5,1.5);
	\draw[wire, out=90, in=-90] (-.5,-1.5) to (-1.5,-.5);
	\draw[wire, out=90, in=-90] (-1.5,-.5) to (.5,1.5);
	\draw[wirecov, out=90, in=-90] (.5,-1.5) to (1.5,-.5);
	\draw[wirecov, out=90, in=-90] (1.5,-.5) to (-.5,1.5);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (1.5,-.5);
	\draw[wire, out=90, in=-90] (1.5,-.5) to (-.5,1.5);
	\draw[wirecov, out=90, in=-90] (-1.5,-1.5) to (1.5,1);
	\draw[wirecov] (1.5,1) to (1.5,1.5);
	\draw[wire, out=90, in=-90] (-1.5,-1.5) to (1.5,1);
	\draw[wire] (1.5,1) to (1.5,1.5);
	\node at (3,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (1.5,.5) to (.5,1.5);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (-1.5,.5);
	\draw[wirecov, out=90, in=-90] (-1.5,-1) to (1.5,1.5);
	\draw[wire, out=90, in=-90] (-1.5,-1) to (1.5,1.5);
	\draw[wire] (-1.5,-1.5) to (-1.5,-1);
	\draw[wirecov, out=90, in=-90] (1.5,-1) to (-1.5,1.5);
	\draw[wire, out=90, in=-90] (1.5,-1) to (-1.5,1.5);
	\draw[wire] (1.5,-1.5) to (1.5,-1);
	\draw[wirecov, out=90, in=-90] (-1.5,.5) to (-.5,1.5);
	\draw[wire, out=90, in=-90] (-1.5,.5) to (-.5,1.5);
	\draw[wirecov, out=90, in=-90] (-.5,-1.5) to (1.5,.5);
	\draw[wire, out=90, in=-90] (-.5,-1.5) to (1.5,.5);
	\node at (2.25,-1.5) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/monoid_2gen.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wire,out=90,in=-165] (-.75,-1) to (0,0);
	\draw[wire,out=90,in=-15] (.75,-1) to (0,0);
	\node[dot] at (0,0) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wiredot] (0,-1) to (0,0);
	\node[dot] at (0,0) {};
	\node at (1.25,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/monoid_3gen.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.7]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[wire] (.75,-1) to (.75,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0, -.25);
	\draw[wire, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[wire] (0,-.25) to (0,.25);
	\node[dot] at (0,.25) {};
	\node[dot] at (0,-.25) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\alpha$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\draw[wire] (.5,-1) to (.5, -.5);
	\draw[wire] (-.5,-1) to (-.5, 0);
	\node[dot] at (.5,-.5) {};
	\node[dot] at (-.5,0) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (.75,-.5) to (-.75, 1);
	\draw[wire] (.75,-1) to (.75,-.5);
	\draw[wire] (0,-.375) to (0,.25);
	\draw[wiredot] (0,-1) to (0,-.375);
	\node[dot] at (0,.25) {};
	\node[dot] at (0,-.375) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\lambda$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (-.75,-.5) to (.75, 1);
	\draw[wire] (-.75,-1) to (-.75,-.5);
	\draw[wire] (0,-.375) to (0,.25);
	\draw[wiredot] (0,-1) to (0,-.375);
	\node[dot] at (0,.25) {};
	\node[dot] at (0,-.375) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\rho$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (-.75,-1) to (.75, .5);
	\draw[wire] (.75,.5) to (.75,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node at (1.25,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/monoid_comonoid.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wire,out=90,in=-165] (-.75,-1) to (0,0);
	\draw[wire,out=90,in=-15] (.75,-1) to (0,0);
	\node[dot,label=below:{\footnotesize $\mu$}] at (0,0) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wiredot] (0,-1) to (0,0);
	\node[dot,label=right:{\footnotesize $\eta$}] at (0,0) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wire,out=90,in=-165] (-.75,-1) to (0,0);
	\draw[wire,out=90,in=-15] (.75,-1) to (0,0);
	\node[dot,label=above:{\footnotesize $\delta$}] at (0,0) {};
	\node at (1.25,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wiredot] (0,-1) to (0,0);
	\node[dot,label=right:{\footnotesize $\varepsilon$}] at (0,0) {};
	\node at (1.25,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/non_planar.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.5,-1) to (-.5,-.5);
	\draw[wire] (.5,-1) to (.5,-.5);
	\draw[wire] (-.5,.5) to (-.5,1);
	\draw[wire] (.5,.5) to (.5,1);
	\draw[wire, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[wire, out=60, in=-60] (.5,-.5) to (.5,.5);
	\draw[wire] (.5,-.5) to (-.5,.5);
	\draw[wire] (-.5,-.5) to (.5,.5);
	\node[dot] at (-.5,-.5) {};
	\node[dot] at (.5,-.5) {};
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,.5) {};
	\node at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.25);
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.25) to (.5,1);
	\node[dot] at (0,-.25) {};
	\node[dot] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/nonconnected_2diagram.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-165] (-1,-1) to (-.25,-.25); %% below wires
	\draw[wire, out=90, in=-15] (.5,-1) to (-.25,-.25);
	\draw[wire, out=165, in=-90] (-.25,-.25) to (-1,.5);
	\draw[wire] (-.25,-.25) to (.25,.25);
	\draw[wire] (-1,.5) to (-1,1);
	\draw[wire] (1,-.5) to (1,-1);
	\draw[wire, out=-90, in=15] (1,1) to (.25,.25); %% below wires
	\draw[wire, out=-90, in=165] (-.5,1) to (.25,.25);
	\draw[wire, out=-15, in=90] (.25,.25) to (1,-.5);
	\node[dot,label=below:{\footnotesize $\varphi$}] at (-.25,-.25) {};
	\node[dot,label=above:{\footnotesize $\psi$}] at (.25,.25) {};
	\node at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-165] (-1.25,-1) to (-.625,-.25);
	\draw[wire, out=90, in=-15] (0,-1) to (-.625,-.25);
	\draw[wire, out=-90, in=15] (1.25,1) to (.625,.25);
	\draw[wire, out=-90, in=165] (0,1) to (.625,.25);
	\draw[wire] (-.625,-.25) to (-.625,1);
	\draw[wire] (.625,.25) to (.625,-1);
	\node[dot,label=below:{\footnotesize $\varphi$}] at (-.625,-.25) {};
	\node[dot,label=above:{\footnotesize $\psi$}] at (.625,.25) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/normalorder.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,.75) to (0,1);
	\draw[wire] (0,-1) to (0,-.75);
	\draw[wire, out=30, in=-30] (0,-.75) to (0,.75);
	\draw[wire, out=150, in=-150] (0,-.75) to (0,.75);
	\node[dot, label=right:{\footnotesize $6$}] at (0,.75) {};
	\node[dot, label=right:{\footnotesize $1$}] at (0,-.75) {};
	\node[dot, label=left:{\footnotesize $3$}] at (-.35,.25) {};
	\node[dot, label=left:{\footnotesize $2$}] at (-.35,-.25) {};
	\node[dot, label=right:{\footnotesize $5$}] at (.35,.25) {};
	\node[dot, label=right:{\footnotesize $4$}] at (.35,-.25) {};
	\node at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,.75) to (0,1);
	\draw[wire] (0,-1) to (0,-.75);
	\draw[wire, out=30, in=-30] (0,-.75) to (0,.75);
	\draw[wire, out=150, in=-150] (0,-.75) to (0,.75);
	\draw[wire] (.35,-.25) to (-.35,.25);
	\node[dot, label=right:{\footnotesize $6$}] at (0,.75) {};
	\node[dot, label=right:{\footnotesize $1$}] at (0,-.75) {};
	\node[dot, label=left:{\footnotesize $4$}] at (-.35,.25) {};
	\node[dot, label=left:{\footnotesize $2$}] at (-.35,-.25) {};
	\node[dot, label=right:{\footnotesize $5$}] at (.35,.25) {};
	\node[dot, label=right:{\footnotesize $3$}] at (.35,-.25) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/pentagonator1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, yscale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,0) to (-.5,.5);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge, out=90, in=-150] (-.25,-1.5) to (0,-1);
	\draw[edge, out=90, in=-30] (.25,-1.5) to (0,-1);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (.5,-1.5) to (.5,-1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (0,-.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1.5,-1)}]
	\draw[3c1] (-.6,0) to (.6,-1);
	\draw[3c2] (-.6,0) to (.6,-1);
	\draw[3c3] (-.6,0) to (.6,-1);
\end{scope}
\begin{scope}[shift={(3,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,0) to (-.5,.5);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.25,-1.5) to (-.25,-.38);
	\draw[edge] (.25,-1.5) to (.25,-.63);
	\draw[edge] (.5,-1.5) to (.5,-1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.25,-.38) {};
	\node[dotdark] at (.25,-.63) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.25,.5)}]
	\draw[3c1] (-1,0) to (1,1);
	\draw[3c2] (-1,0) to (1,1);
	\draw[3c3] (-1,0) to (1,1);
\end{scope}
\begin{scope}[shift={(4.5,2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,-1.5) to (.5,0);
	\draw[edge, out=90, in=-150] (-.25,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.25,-1) to (0,-.5);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\draw[edge] (-.25,-1.5) to (-.25,-1);
	\draw[edge] (.25,-1.5) to (.25,-1);
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,-2.25)}]
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(6,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-1.5) to (-.25,.36);
	\draw[edge] (.25,-1.5) to (.25,-.63);
	\draw[edge] (.5,-1.5) to (.5,-1);
	\draw[edge, out=90, in=-90] (.5,-1) to (0,-.26);
	\draw[edge] (0,-.26) to (0,.24);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (-.25,.36) {};
	\node[dotdark] at (.25,-.63) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,-1)}]
	\draw[3c1] (-.6,-1) to (.6,0);
	\draw[3c2] (-.6,-1) to (.6,0);
	\draw[3c3] (-.6,-1) to (.6,0);
\end{scope}
\begin{scope}[shift={(6.75,1.5)}]
	\draw[3c1] (-1,0) to (1,-1);
	\draw[3c2] (-1,0) to (1,-1);
	\draw[3c3] (-1,0) to (1,-1);
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-1.5) to (-.25,.36);
	\draw[edge] (.25,-1.5) to (.25,.12);
	\draw[edge] (.5,-1.5) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (-.25,.36) {};
	\node[dotdark] at (.25,.12) {};
	\node[scale=1.25] at (1.5,-1.5) {.};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,-.25)}]
	\node at (-.4,0) {$as_4$};
	\draw[4c1] (0,-.5) to (0,.5);
	\draw[4c2] (0,-.5) to (0,.5);
\end{scope}
\end{tikzpicture}


==> img/pentagonator_input.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},yscale=.8,scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura] (-.4,-1.4) rectangle (.65,-.2);
	\draw[wire] (-.5,0) to (-.5,.5);
	\draw[wire, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[wire, out=90, in=-150] (-.25,-1.5) to (0,-1);
	\draw[wire, out=90, in=-30] (.25,-1.5) to (0,-1);
	\draw[wire] (0,-1) to (0,-.5);
	\draw[wire] (.5,-1.5) to (.5,-1);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (0,-.5) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\alpha$} (2.125,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.4,-1.4) rectangle (.65,-.2);
	\draw[aura] (-.7,-.7) rectangle (.15,.7);
	\draw[wire] (-.5,0) to (-.5,.5);
	\draw[wire, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[wire] (-.25,-1.5) to (-.25,-.38);
	\draw[wire] (.25,-1.5) to (.25,-.63);
	\draw[wire] (.5,-1.5) to (.5,-1);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (-.25,-.38) {};
	\node[dot] at (.25,-.63) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\alpha$} (2.125,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.7,-.7) rectangle (.15,.7);
	\draw[aura] (-.15,.55) rectangle (.9,-.95);
	\draw[wire] (-.25,-1.5) to (-.25,.36);
	\draw[wire] (.25,-1.5) to (.25,-.63);
	\draw[wire] (.5,-1.5) to (.5,-1);
	\draw[wire, out=90, in=-90] (.5,-1) to (0,-.26);
	\draw[wire] (0,-.26) to (0,.24);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (0,.25) {};
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,-.63) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\alpha$} (2.125,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.15,.55) rectangle (.9,-.95);
	\draw[wire] (-.25,-1.5) to (-.25,.36);
	\draw[wire] (.25,-1.5) to (.25,.12);
	\draw[wire] (.5,-1.5) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (.5,0) {};
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,.12) {};
	\node at (1.25,-1.5) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/pentagonator_output.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},yscale=.8,scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura] (-.7,-.7) rectangle (.7,.7);
	\draw[wire] (-.5,0) to (-.5,.5);
	\draw[wire, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[wire, out=90, in=-150] (-.25,-1.5) to (0,-1);
	\draw[wire, out=90, in=-30] (.25,-1.5) to (0,-1);
	\draw[wire] (0,-1) to (0,-.5);
	\draw[wire] (.5,-1.5) to (.5,-1);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (0,-.5) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\alpha$} (2.125,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.7,-.7) rectangle (.7,.7);
	\draw[aura] (-.35,-1.4) rectangle (.35,.6);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (.5,0);
	\draw[wire, out=90, in=-150] (-.25,-1.5) to (0,-1);
	\draw[wire, out=90, in=-30] (.25,-1.5) to (0,-1);
	\draw[wire] (0,-1) to (0,.25);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (.5,0) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (0,.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\alpha$} (2.125,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.35,-1.4) rectangle (.35,.6);
	\draw[wire] (-.25,-1.5) to (-.25,.36);
	\draw[wire] (.25,-1.5) to (.25,.12);
	\draw[wire] (.5,-1.5) to (.5,0);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (.5,0) {};
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,.12) {};
	\node at (1.25,-1.5) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/presentation_smash.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wire,out=90,in=-165] (-.75,-1) to (0,0);
	\draw[wire,out=90,in=-15] (.75,-1) to (0,0);
	\node[dot,label=below:{\footnotesize $\mu 1$}] at (0,0) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wiredot] (0,-1) to (0,0);
	\node[dot,label=right:{\footnotesize $\eta 1$}] at (0,0) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wire,out=90,in=-165] (-.75,-1) to (0,0);
	\draw[wire,out=90,in=-15] (.75,-1) to (0,0);
	\node[dot,label=above:{\footnotesize $1 \mu$}] at (0,0) {};
	\node at (1.25,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,0) to (0,1); 
	\draw[wiredot] (0,-1) to (0,0);
	\node[dot,label=right:{\footnotesize $1 \eta$}] at (0,0) {};
	\node at (1.25,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/presentation_smash2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.7]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[wire] (.75,-1) to (.75,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0, -.25);
	\draw[wire, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[wire] (0,-.25) to (0,.25);
	\node[dot] at (0,.25) {};
	\node[dot] at (0,-.25) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\alpha 1$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\draw[wire] (.5,-1) to (.5, -.5);
	\draw[wire] (-.5,-1) to (-.5, 0);
	\node[dot] at (.5,-.5) {};
	\node[dot] at (-.5,0) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (.75,-.5) to (-.75, 1);
	\draw[wire] (.75,-1) to (.75,-.5);
	\draw[wire] (0,-.375) to (0,.25);
	\draw[wiredot] (0,-1) to (0,-.375);
	\node[dot] at (0,.25) {};
	\node[dot] at (0,-.375) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\lambda 1$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (-.75,-.5) to (.75, 1);
	\draw[wire] (-.75,-1) to (-.75,-.5);
	\draw[wire] (0,-.375) to (0,.25);
	\draw[wiredot] (0,-1) to (0,-.375);
	\node[dot] at (0,.25) {};
	\node[dot] at (0,-.375) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\rho 1$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (-.75,-1) to (.75, .5);
	\draw[wire] (.75,.5) to (.75,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node at (1.25,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/presentation_smash3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.7]
\begin{scope}[scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\draw[wire] (.5,-1) to (.5, -.5);
	\draw[wire] (-.5,-1) to (-.5, 0);
	\node[dot] at (.5,-.5) {};
	\node[dot] at (-.5,0) {};
	\draw[2c] (-.875,0) to node[auto,arlabel] {$1 \alpha$} (-2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[wire] (.75,-1) to (.75,-.5);
	\draw[wire, out=90, in=-30] (.5,-1) to (0, -.25);
	\draw[wire, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[wire] (0,-.25) to (0,.25);
	\node[dot] at (0,.25) {};
	\node[dot] at (0,-.25) {};
	\node at (-1.25,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[wire] (-.75,.5) to (-.75,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\draw[2c] (-.875,0) to node[auto,arlabel] {$1 \lambda$} (-2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (.75,-.5) to (-.75, 1);
	\draw[wire] (.75,-1) to (.75,-.5);
	\draw[wire] (0,-.375) to (0,.25);
	\draw[wiredot] (0,-1) to (0,-.375);
	\node[dot] at (0,.25) {};
	\node[dot] at (0,-.375) {};
	\node at (-1.25,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (-.75,-1) to (.75, .5);
	\draw[wire] (.75,.5) to (.75,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\draw[2c] (-.875,0) to node[auto,arlabel] {$1 \rho$} (-2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (-.75,-.5) to (.75, 1);
	\draw[wire] (-.75,-1) to (-.75,-.5);
	\draw[wire] (0,-.375) to (0,.25);
	\draw[wiredot] (0,-1) to (0,-.375);
	\node[dot] at (0,.25) {};
	\node[dot] at (0,-.375) {};
	\node at (-1.25,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/presentation_smash4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.5,-1) to (-.5,-.5);
	\draw[wire] (.5,-1) to (.5,-.5);
	\draw[wire] (-.5,.5) to (-.5,1);
	\draw[wire] (.5,.5) to (.5,1);
	\draw[wire] (.5,-.5) to (-.5,.5);
	\draw[wirecov] (-.5,-.5) to (.5,.5);
	\draw[wire] (-.5,-.5) to (.5,.5);
	\draw[wire, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[wire, out=60, in=-60] (.5,-.5) to (.5,.5);
	\node[dot] at (-.5,-.5) {};
	\node[dot] at (.5,-.5) {};
	\node[dot] at (-.5,.5) {};
	\node[dot] at (.5,.5) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\mu \mu$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[wire, out=90, in=-30] (.5,-1) to (0,-.25);
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.25) to (.5,1);
	\node[dot] at (0,-.25) {};
	\node[dot] at (0,.25) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.5,.25) to (-.5,1);
	\draw[wire] (.5,.25) to (.5,1);
	\draw[wiredot] (0,-1) to (0,-.5);
	\draw[wiredot, out=150,in=-90] (0,-.5) to (-.5,.25);
	\draw[wiredot, out=30,in=-90] (0,-.5) to (.5,.25);
	\node[dot] at (-.5,.25) {};
	\node[dot] at (.5,.25) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\eta \mu $} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.25) to (.5,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node[dot] at (0,-.25) {};
	\node[dot] at (0,.25) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/presentation_smash5.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.75]
\begin{scope}[yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (-.5,.25) to (-.5,1);
	\draw[wire] (.5,.25) to (.5,1);
	\draw[wiredot] (0,-1) to (0,-.5);
	\draw[wiredot, out=150,in=-90] (0,-.5) to (-.5,.25);
	\draw[wiredot, out=30,in=-90] (0,-.5) to (.5,.25);
	\node[dot] at (-.5,.25) {};
	\node[dot] at (.5,.25) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\mu \eta$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wire, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[wire, out=30, in=-90] (0,.25) to (.5,1);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node[dot] at (0,-.25) {};
	\node[dot] at (0,.25) {};
	\node at (1.25,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot] (0,-1) to (0,1);
	\draw[2c] (.875,0) to node[auto,arlabel] {$\eta \eta$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire] (0,-.25) to (0,.25);
	\draw[wiredot] (0,1) to (0,.25);
	\draw[wiredot] (0,-1) to (0,-.25);
	\node[dot] at (0,-.25) {};
	\node[dot] at (0,.25) {};
	\node at (1.25,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/sliding_surfaces.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (4,1.25) to [out=30, in=-90] (4.5, 3.75) -- (1.5, 4.75) to [out=-90, in=30] (1,2.25); % x surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (4,1.25) -- (4,.5) -- (1,1.5) -- (1,2.25); % x surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (1.5,2.75) -- (1.5, 3.5) -- (3.5,4.5) -- (3.5,3.75); %%% y surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (1.5,2.75) to [out=-150, in=90] (1,.66) -- (3,1.66) to [out=90, in=-150] (3.5,3.75); % y surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (1.5,2.75) to [out=-35, in=90] (2,.33) -- (4,1.33) to [out=90, in=-35] (3.5,3.75); % y surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (4,1.25) to [out=165, in=-90] (3.5, 3.25) -- (.5, 4.25) to [out=-90, in=165] (1,2.25); % x surface
	\draw[wire, out=-165, in=30] (3,3.5) to (2,1.91);
	\draw[wire, out=-30, in=30] (3,3.5) to (3,1.58);
	\draw[wire] (2,1.16) to (2,1.91);
	\draw[wire, out=-165, in=165, looseness=1.25] (2,3) to (2,1.91);
	\node[circle, fill=gray!35, inner sep=1.8pt] at (2.4, 2.5) {};
	\draw[wire, out=-30, in=165, looseness=1.25] (2,3) to (3,1.58);
	\draw[wire] (3,0.83) to (3,1.58);
	\draw[wire] (2,3) to (2,3.75);
	\draw[wire] (3,3.5) to (3,4.25);
	\draw[2c] (4.5,2.5) to (6,2.5);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (4,2.5) to [out=30, in=-90] (4.5, 3.75) -- (1.5, 4.75) to [out=-90, in=30] (1,3.5);
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (4,2.5) -- (4, .5) -- (1,1.5) -- (1,3.5); %%% one surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (4,2.5) to [out=165, in=-90] (3.5, 3.25) -- (.5, 4.25) to [out=-90, in=165] (1,3.5);
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (1.5,1.5) to [out=-150, in=90] (1,.66) -- (3,1.66) to [out=90, in=-150] (3.5,2.5);
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (1.5,1.5) -- (1.5, 3.5) -- (3.5,4.5) -- (3.5,2.5); %%% another surface
	\path[fill, color=gray, fill opacity=0.1, draw opacity=0.3, draw=gray, line width=.5pt] (1.5,1.5) to [out=-35, in=90] (2,.33) -- (4,1.33) to [out=90, in=-35] (3.5,2.5);
	\draw[wire, out=30, in=-90] (2.5,3) to (3,4.25);
	\draw[wire, out=90, in=-165] (2,1.16) to (2.5,2); % monoid (mid face)
	\draw[wire, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[wire] (2.5,2) to (2.5,3);
	\draw[wire, out=165, in=-90, looseness=1.25] (2.5,3) to (2,3.75);
	\node at (4.5,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/suspension1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}[scale=.7, shift={(-8.5,-1.75)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,2.5) -- (2,3.5) -- (0,2.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\path[outline] (2,2) -- (2,3.5) -- (5,2.5) -- (5,1) -- cycle; % cube outline (back face)
	\draw[outline] (0,1) to (2,2); % cube outline (connecting)
	\draw[outline] (0,2.5) to (2,3.5);
	\draw[wire, out=90, in=-165] (2,1.16) to (2.5,2); 
	\draw[wire, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[wire] (2.5,2) to (2.5,2.5);
	\node[dot] at (2.5,2) {};
	\draw[outline] (3,0) to (5,1);
	\draw[outline] (3,1.5) to (5,2.5);
	\draw[outline] (0,1) -- (0,2.5) -- (3,1.5) -- (3,0) -- cycle; % cube outline (front face)
	\node at (6,1.75) {$\eqdef$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[wiredot] (-.75,.5) to (-.75,1);
	\draw[wiredot] (.5,-1) to (.5, 0);
	\draw[wiredot] (-.5,-1) to (-.5, 0);
	\draw[wiredot, out=90, in=-30] (.5,0) to (0, .75);
	\draw[wiredot, out=90, in=-150] (-.5,0) to (0, .75);
	\draw[wiredot] (0,.75) to (0,1);
	\node[dot] at (.5,-.5) {};
	\node[dot] at (-.5,0) {};
	\draw[2c] (-.875,0) to node[auto,arlabel] {$\mu 1$} (-2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}, xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[wiredot] (.75,-1) to (.75,-.5);
	\draw[wiredot, out=90, in=-30] (.5,-1) to (0, -.25);
	\draw[wiredot, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[wiredot] (0,-.25) to (0,1);
	\node[dot] at (0,.25) {};
	\node at (-1.25,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/suspension3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}[scale=.7, shift={(-8.5,-1.75)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,2.5) -- (2,3.5) -- (0,2.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\path[outline] (2,2) -- (2,3.5) -- (5,2.5) -- (5,1) -- cycle; % cube outline (back face)
	\draw[outline] (0,1) to (2,2); % cube outline (connecting)
	\draw[outline] (0,2.5) to (2,3.5);
	\draw[wire] (2.5,1) to (2.5,1.5);
	\draw[wire, out=30, in=-90] (2.5,1.5) to (3,2.75);
	\draw[wire, out=-135, in=-90, looseness=1.5] (2.5,1.5) to (2,2.25);
	\node[dot] at (2.5,1.5) {};
	\draw[outline] (3,0) to (5,1);
	\draw[outline] (3,1.5) to (5,2.5);
	\draw[outline] (0,1) -- (0,2.5) -- (3,1.5) -- (3,0) -- cycle; % cube outline (front face)
	\node at (6,1.75) {$\eqdef$};
\end{pgfonlayer}
\end{scope}
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[wiredot] (.75,-1) to (.75,-.5);
	\draw[wiredot, out=90, in=-30] (.5,-1) to (0, -.25);
	\draw[wiredot, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[wiredot] (0,-.25) to (0,1);
	\node[dot] at (0,.25) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$1 \delta$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[wiredot] (-.75,.5) to (-.75,1);
	\draw[wiredot] (.5,-1) to (.5, 0);
	\draw[wiredot] (-.5,-1) to (-.5, 0);
	\draw[wiredot, out=90, in=-30] (.5,0) to (0, .75);
	\draw[wiredot, out=90, in=-150] (-.5,0) to (0, .75);
	\draw[wiredot] (0,.75) to (0,1);
	\node[dot] at (.5,-.5) {};
	\node[dot] at (-.5,0) {};
	\node at (1.25,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/symmetric_permutation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.6]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.25,-1) rectangle (2.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (0,-1) to (-2,1.5);
	\draw[wire, out=90,in=-90] (1,-1) to (0,.5);
	\draw[wire, out=90,in=-90] (2,-1) to (1,.5);
	\draw[wire, out=90,in=-90] (-2,-1) to (-1,1.5);
	\draw[wire, out=90, in=-90] (-1,-1) to (2,1.5);
	\draw[wire, out=90,in=-90] (1,.5) to (0,1.5);
	\draw[wire, out=90,in=-90] (0,.5) to (1,1.5);
	\node at (2.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/syzygy1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.65]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=105,in=-30] (1,-1) to (-.5,.75);
	\draw[wire, out=60,in=-30] (1,-1) to (.5,.75);
	\draw[wire] (0,-1) to (-1,0);
	\draw[wirecov] (-1,-1) to (0,0);
	\draw[wire] (-1,-1) to (0,0);
	\draw[wire, out=120, in=-120] (-1,-1) to (-1,0);
	\draw[wire, out=60, in=-60] (0,-1) to (0,0);
	\draw[wire, out=90, in=-150] (-1,0) to (-.5,.75);
	\draw[wirecov, out=90, in=-150] (0,0) to (.5,.75);
	\draw[wire, out=90, in=-150] (0,0) to (.5,.75);
	\draw[wire] (-1,-1.5) to (-1,-1);
	\draw[wire] (0,-1.5) to (0,-1);
	\draw[wire] (1,-1.5) to (1,-1);
	\draw[wire] (.5,.75) to (.5,1.25);
	\draw[wire] (-.5,.75) to (-.5,1.25);
	\node[dot] at (-1,-1) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (1,-1) {};
	\node[dot] at (-1,0) {};
	\node[dot] at (0,0) {};
	\node[dot] at (-.5,.75) {};
	\node[dot] at (.5,.75) {};
	\draw[2c] (1.375,-.125) to node[auto,arlabel] {$\mu \mu$} (2.625,-.125);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=105,in=-30] (1,-1) to (-.5,.75);
	\draw[wire, out=60,in=-30] (1,-1) to (.5,.75);
	\draw[wire, out=150, in=-150] (-.5,-.25) to (-.5,.75);
	\draw[wirecov, out=30, in=-150] (-.5,-.25) to (.5,.75);
	\draw[wire, out=30, in=-150] (-.5,-.25) to (.5,.75);
	\draw[wire] (1,-1.5) to (1,-1);
	\draw[wire] (.5,.75) to (.5,1.25);
	\draw[wire] (-.5,.75) to (-.5,1.25);
	\draw[wire, out=90, in=-150] (-1,-1.5) to (-.5,-.75);
	\draw[wire, out=90, in=-30] (0,-1.5) to (-.5,-.75);
	\draw[wire] (-.5,-.75) to (-.5,-.25);
	\node[dot] at (-.5,-.75) {};
	\node[dot] at (-.5,-.25) {};
	\node[dot] at (1,-1) {};
	\node[dot] at (-.5,.75) {};
	\node[dot] at (.5,.75) {};
	\draw[2c] (1.375,-.125) to node[auto,arlabel] {$\mu \mu$} (2.625,-.125);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-150] (-1,-1.5) to (-.5,-.75);
	\draw[wire, out=90, in=-30] (0,-1.5) to (-.5,-.75);
	\draw[wire, out=90, in=-30] (1,-1.5) to (0,0);
	\draw[wire, out=90, in=-150] (-.5,-.75) to (0,0);
	\draw[wire] (0,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1.25);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1.25);
	\node[dot] at (-.5,-.75) {};
	\node[dot] at (0,0) {};
	\node[dot] at (0,.5) {};
	\draw[2c] (1.375,-.125) to node[auto,arlabel] {$\alpha 1$} (2.625,-.125);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-150] (-1,-1.5) to (0,0);
	\draw[wire, out=90, in=-150] (0,-1.5) to (.5,-.75);
	\draw[wire, out=90, in=-30] (1,-1.5) to (.5,-.75);
	\draw[wire, out=90, in=-30] (.5,-.75) to (0,0);
	\draw[wire] (0,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1.25);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1.25);
	\node[dot] at (.5,-.75) {};
	\node[dot] at (0,0) {};
	\node[dot] at (0,.5) {};
	\node at (1.75,-1.5) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/syzygy2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.65]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=105,in=-30] (1,-1) to (-.5,.75);
	\draw[wire, out=60,in=-30] (1,-1) to (.5,.75);
	\draw[wire] (0,-1) to (-1,0);
	\draw[wirecov] (-1,-1) to (0,0);
	\draw[wire] (-1,-1) to (0,0);
	\draw[wire, out=120, in=-120] (-1,-1) to (-1,0);
	\draw[wire, out=60, in=-60] (0,-1) to (0,0);
	\draw[wire, out=90, in=-150] (-1,0) to (-.5,.75);
	\draw[wirecov, out=90, in=-150] (0,0) to (.5,.75);
	\draw[wire, out=90, in=-150] (0,0) to (.5,.75);
	\draw[wire] (-1,-1.5) to (-1,-1);
	\draw[wire] (0,-1.5) to (0,-1);
	\draw[wire] (1,-1.5) to (1,-1);
	\draw[wire] (.5,.75) to (.5,1.25);
	\draw[wire] (-.5,.75) to (-.5,1.25);
	\node[dot] at (-1,-1) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (1,-1) {};
	\node[dot] at (-1,0) {};
	\node[dot] at (0,0) {};
	\node[dot] at (-.5,.75) {};
	\node[dot] at (.5,.75) {};
	\draw[2c] (1.375,-.125) to node[auto,arlabel] {$\alpha 1$} (2.625,-.125);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=105, in=-30] (1,-1) to (-.5,.75);
	\draw[wirecov] (0,-1) to (1,0);
	\draw[wire] (0,-1) to (1,0);
	\draw[wire] (0,-1) to (-1,0);
	\draw[wirecov, out=75, in=-150] (-1,-1) to (.5,.75);
	\draw[wire, out=75, in=-150] (-1,-1) to (.5,.75);
	\draw[wire, out=120, in=-120] (-1,-1) to (-1,0);
	\draw[wire, out=60, in=-60] (1,-1) to (1,0);
	\draw[wire, out=90, in=-150] (-1,0) to (-.5,.75);
	\draw[wire, out=90, in=-30] (1,0) to (.5,.75);
	\draw[wire] (-1,-1.5) to (-1,-1);
	\draw[wire] (0,-1.5) to (0,-1);
	\draw[wire] (1,-1.5) to (1,-1);
	\draw[wire] (.5,.75) to (.5,1.25);
	\draw[wire] (-.5,.75) to (-.5,1.25);
	\node[dot] at (-1,-1) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (1,-1) {};
	\node[dot] at (-1,0) {};
	\node[dot] at (1,0) {};
	\node[dot] at (-.5,.75) {};
	\node[dot] at (.5,.75) {};
	\draw[2c] (1.375,-.125) to node[auto,arlabel] {$\alpha 1$} (2.625,-.125);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-30] (0,0) to (-.5,.75);
	\draw[wire] (1,-1) to (0,0);
	\draw[wirecov] (0,-1) to (1,0);
	\draw[wire] (0,-1) to (1,0);
	\draw[wirecov, out=75, in=-150] (-1,-1) to (.5,.75);	
	\draw[wire, out=75, in=-150] (-1,-1) to (.5,.75);	
	\draw[wire, out=120, in=-150] (-1,-1) to (-.5,.75);
	\draw[wire, out=120, in=-120] (0,-1) to (0,0);
	\draw[wire, out=60, in=-60] (1,-1) to (1,0);
	\draw[wire, out=90, in=-30] (1,0) to (.5,.75);
	\draw[wire] (-1,-1.5) to (-1,-1);
	\draw[wire] (0,-1.5) to (0,-1);
	\draw[wire] (1,-1.5) to (1,-1);
	\draw[wire] (.5,.75) to (.5,1.25);
	\draw[wire] (-.5,.75) to (-.5,1.25);
	\node[dot] at (-1,-1) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (1,-1) {};
	\node[dot] at (0,0) {};
	\node[dot] at (1,0) {};
	\node[dot] at (-.5,.75) {};
	\node[dot] at (.5,.75) {};
	\draw[2c] (1.375,-.125) to node[auto,arlabel] {$\mu \mu$} (2.625,-.125);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=150, in=-30] (.5,-.25) to (-.5,.75);
	\draw[wirecov, out=75,in=-150] (-1,-1) to (.5,.75);	
	\draw[wire, out=75,in=-150] (-1,-1) to (.5,.75);
	\draw[wire, out=120,in=-150] (-1,-1) to (-.5,.75);
	\draw[wire, out=30, in=-30] (.5,-.25) to (.5,.75);
	\draw[wire] (-1,-1.5) to (-1,-1);
	\draw[wire] (.5,.75) to (.5,1.25);
	\draw[wire] (-.5,.75) to (-.5,1.25);
	\draw[wire, out=90, in=-30] (1,-1.5) to (.5,-.75);
	\draw[wire, out=90, in=-150] (0,-1.5) to (.5,-.75);
	\draw[wire] (.5,-.75) to (.5,-.25);
	\node[dot] at (.5,-.75) {};
	\node[dot] at (.5,-.25) {};
	\node[dot] at (-1,-1) {};
	\node[dot] at (-.5,.75) {};
	\node[dot] at (.5,.75) {};
	\draw[2c] (1.375,-.125) to node[auto,arlabel] {$\mu \mu$} (2.625,-.125);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(16,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-150] (-1,-1.5) to (0,0);
	\draw[wire, out=90, in=-150] (0,-1.5) to (.5,-.75);
	\draw[wire, out=90, in=-30] (1,-1.5) to (.5,-.75);
	\draw[wire, out=90, in=-30] (.5,-.75) to (0,0);
	\draw[wire] (0,0) to (0,.5);
	\draw[wire, out=150, in=-90] (0,.5) to (-.5,1.25);
	\draw[wire, out=30, in=-90] (0,.5) to (.5,1.25);
	\node[dot] at (.5,-.75) {};
	\node[dot] at (0,0) {};
	\node[dot] at (0,.5) {};
	\node at (1.75,-1.5) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/syzygy3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot, out=-90, in=90] (-.75,.5) to (.75, -1);
	\draw[wire] (-.75,1) to (-.75,.5);
	\draw[wiredot] (0,1) to (0,-.25);
	\node[dot] at (-.75,.5) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\eta \eta$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot, out=-90, in=90] (-.75,.5) to (.75, -1);
	\draw[wire] (-.75,1) to (-.75,.5);
	\draw[wiredot] (0,.25) to (0,-.25);
	\draw[wiredot] (0,1) to (0,.75);
	\draw[wire] (0,.75) to (0,.25);
	\node[dot] at (-.75,.5) {};
	\node[dot] at (0,.75) {};
	\node[dot] at (0,.25) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$\eta \mu$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=-90, in=90] (-.75,.75) to (.75, -.75);
	\draw[wire] (-.75,1) to (-.75,.75);
	\draw[wiredot] (.75,-1) to (.75,-.75);
	\draw[wire] (0,.5) to (0,0);
	\draw[wiredot] (0,1) to (0,.5);
	\node[dot] at (0,0) {};
	\node[dot] at (0,.5) {};
	\node[dot] at (.75,-.75) {};
	\node at (1.25,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/syzygy4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wiredot, out=-90, in=90] (-.75,.5) to (.75, -1);
	\draw[wire] (-.75,1) to (-.75,.5);
	\draw[wiredot] (0,1) to (0,-.25);
	\node[dot] at (-.75,.5) {};
	\draw[2c] (.875,0) to (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=-90, in=90] (-.75,.75) to (.75, -.75);
	\draw[wire] (-.75,1) to (-.75,.75);
	\draw[wiredot] (.75,-1) to (.75,-.75);
	\draw[wiredot] (0,1) to (0,0);
	\node[dot] at (.75,-.75) {};
	\draw[2c] (.875,0) to node[auto,arlabel] {$1 \lambda$} (2.125,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=-90, in=90] (-.75,.75) to (.75, -.75);
	\draw[wire] (-.75,1) to (-.75,.75);
	\draw[wiredot] (.75,-1) to (.75,-.75);
	\draw[wire] (0,.5) to (0,0);
	\draw[wiredot] (0,1) to (0,.5);
	\node[dot] at (0,0) {};
	\node[dot] at (0,.5) {};
	\node[dot] at (.75,-.75) {};
	\node at (1.25,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/triangle_input.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},yscale=.8,scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura] (-.8,-1.3) rectangle (.3,.1);
	\draw[wire, out=90, in=-30] (0,-1) to (-.5,-.25);
	\draw[wire] (-.5,-1.5) to (-.5,.5);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\draw[wiredot] (0,-1.5) to (0,-1);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (-.5,-.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\rho$} (2.125,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.8,-1.3) rectangle (.3,.1);
	\draw[aura] (-.7,-1) rectangle (.2,.7);
	\draw[wire] (-.5,-1.5) to (-.5,.5);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\draw[wiredot] (0,-1.5) to (0,-1);
	\draw[wiredot, out=90, in=-30] (0,-1) to (-.5,-.25);
	\node[dot] at (-.5,.5) {};
	\draw[2c] (.875,-.25) to (2.125,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.7,-1) rectangle (.2,.7);
	\draw[wire] (-.5,-1.5) to (-.5,.5);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\draw[wiredot] (0,-1.5) to (0,.25);
	\node[dot] at (-.5,.5) {};
	\node at (1.25,-1.5) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/triangle_output.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},yscale=.8,scale=.75]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura] (-.7,-.6) rectangle (.2,.8);
	\draw[wire, out=90, in=-30] (0,-1) to (-.5,-.25);
	\draw[wire] (-.5,-1.5) to (-.5,.5);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\draw[wiredot] (0,-1.5) to (0,-1);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (-.5,-.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\alpha$} (2.125,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.7,-.6) rectangle (.2,.8);
	\draw[aura] (-.2,.5) rectangle (.9,-1.2);
	\draw[wire] (0,-1) to (0,.25);
	\draw[wire] (-.5,-1.5) to (-.5,.5);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\draw[wiredot] (0,-1.5) to (0,-1);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (0,-1) {};
	\node[dot] at (0,.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\lambda$} (2.125,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.2,.5) rectangle (.9,-1.2);
	\draw[wire] (-.5,-1.5) to (-.5,.5);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\draw[wiredot] (0,-1.5) to (0,.25);
	\node[dot] at (-.5,.5) {};
	\node at (1.25,-1.5) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/unlink.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.4]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-2.5) rectangle (2,2.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (1.5,-1.5) to (-1.5,1.5);
	\draw[wirecov, out=90, in=-90] (-.5,-1.5) to (-1.5,-.5);
	\draw[wirecov, out=90, in=-90] (-1.5,-.5) to (.5,1.5);
	\draw[wire, out=90, in=-90] (-.5,-1.5) to (-1.5,-.5);
	\draw[wire, out=90, in=-90] (-1.5,-.5) to (.5,1.5);
	\draw[wirecov, out=90, in=-90] (.5,-1.5) to (1.5,-.5);
	\draw[wirecov, out=90, in=-90] (1.5,-.5) to (-.5,1.5);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (1.5,-.5);
	\draw[wire, out=90, in=-90] (1.5,-.5) to (-.5,1.5);
	\draw[wirecov, out=90, in=-90] (-1.5,-1.5) to (1.5,1.5);
	\draw[wire, out=90, in=-90] (-1.5,-1.5) to (1.5,1.5);
	\draw[wire, out=-90,in=-90] (-.5,-1.5) to (1.5,-1.5);
	\draw[wirecov, out=-90,in=-90] (-1.5,-1.5) to (.5,-1.5);
	\draw[wire, out=-90,in=-90] (-1.5,-1.5) to (.5,-1.5);
	\draw[wire, out=90,in=90] (-1.5,1.5) to (.5,1.5);
	\draw[wirecov, out=90,in=90] (-.5,1.5) to (1.5,1.5);
	\draw[wire, out=90,in=90] (-.5,1.5) to (1.5,1.5);
	\node at (2.5,-2.25) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-2.5) rectangle (2,2.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (1.5,.5) to (.5,1.5);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (-1.5,.5);
	\draw[wirecov, out=90, in=-90] (-1.5,-1.5) to (1.5,1.5);
	\draw[wire, out=90, in=-90] (-1.5,-1.5) to (1.5,1.5);
	\draw[wirecov, out=90, in=-90] (1.5,-1.5) to (-1.5,1.5);
	\draw[wire, out=90, in=-90] (1.5,-1.5) to (-1.5,1.5);
	\draw[wirecov, out=90, in=-90] (-1.5,.5) to (-.5,1.5);
	\draw[wire, out=90, in=-90] (-1.5,.5) to (-.5,1.5);
	\draw[wirecov, out=90, in=-90] (-.5,-1.5) to (1.5,.5);
	\draw[wire, out=90, in=-90] (-.5,-1.5) to (1.5,.5);
	\draw[wire, out=-90,in=-90] (-.5,-1.5) to (1.5,-1.5);
	\draw[wirecov, out=-90,in=-90] (-1.5,-1.5) to (.5,-1.5);
	\draw[wire, out=-90,in=-90] (-1.5,-1.5) to (.5,-1.5);
	\draw[wire, out=90,in=90] (-1.5,1.5) to (.5,1.5);
	\draw[wirecov, out=90,in=90] (-.5,1.5) to (1.5,1.5);
	\draw[wire, out=90,in=90] (-.5,1.5) to (1.5,1.5);
	\node at (2.5,-2.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/valid_symmetry.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.5]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (1.5,-1.5) to (-1.5,1);
	\draw[wire] (-1.5,1) to (-1.5,1.5);
	\draw[wire, out=90, in=-90] (-.5,-1.5) to (-1.5,-.5);
	\draw[wire, out=90, in=-90] (-1.5,-.5) to (.5,1.5);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (1.5,-.5);
	\draw[wire, out=90, in=-90] (1.5,-.5) to (-.5,1.5);
	\draw[wire, out=90, in=-90] (-1.5,-1.5) to (1.5,1);
	\draw[wire] (1.5,1) to (1.5,1.5);
	\node at (3,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[wire, out=90, in=-90] (1.5,.5) to (.5,1.5);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (-1.5,.5);
	\draw[wire, out=90, in=-90] (-1.5,-1) to (1.5,1.5);
	\draw[wire] (-1.5,-1.5) to (-1.5,-1);
	\draw[wire, out=90, in=-90] (1.5,-1) to (-1.5,1.5);
	\draw[wire] (1.5,-1.5) to (1.5,-1);
	\draw[wire, out=90, in=-90] (-1.5,.5) to (-.5,1.5);
	\draw[wire, out=90, in=-90] (-.5,-1.5) to (1.5,.5);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zamolodchikov.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},yscale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura] (-.35,-1.4) rectangle (.35,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.25,-1) to (.25,1); 
	\draw[wire] (-.25,-1) to (-.25,1);
	\draw[wire, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[wire, out=90, in=-90] (-.25,-1.5) to (.25,-1);
	\draw[wire, out=90, in=-90] (.25,-1.5) to (-.25,-1);
	\draw[wire] (.5,-1.5) to (.5,-1);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,.12) {};
	\node[dot] at (-.25,-.38) {};
	\node[dot] at (.25,-.63) {};
	\node[dot] at (0,-1.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$a_1 \psi$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.35,-1.4) rectangle (.35,0);
	\draw[aura] (-.35,.9) rectangle (.35,-.5);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.25,-1.5) to (.25,-.5); 
	\draw[wire] (.25,0) to (.25,1);
	\draw[wire] (-.25,-1.5) to (-.25,-.5);
	\draw[wire] (-.25,0) to (-.25,1);
	\draw[wire, out=90, in=-90] (-.25,-.5) to (.25,0);
	\draw[wire, out=90, in=-90] (.25,-.5) to (-.25,0);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (-.5,-.5);
	\draw[wire] (-.5,-.5) to (-.5,0);
	\draw[wire, out=90, in=-90] (.75,-.5) to (-.75, 1);
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.25,-.88) {};
	\node[dot] at (.25,-1.13) {};
	\node[dot] at (-.5,.5) {};
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,.12) {};
	\node[dot] at (0,-.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$a_n \psi$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.35,.9) rectangle (.35,-.5);
	\draw[aura] (-.9,-1.1) rectangle (.1,.3);
	\draw[wire] (-.5,-.5) to (-.5,1);
	\draw[wire] (.25,-1.5) to (.25,.5); 
	\draw[wire] (-.25,-1.5) to (-.25,.5);
	\draw[wire, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[wire, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (-.5,-.5);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, .5); 
	\draw[wire] (.75,-1.5) to (.75,-1);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot] at (0,.75) {};
	\node[dot] at (-.5,0) {};
	\node[dot] at (-.25,-.88) {};
	\node[dot] at (.25,-1.12) {};
	\node[dot] at (-.25,-.13) {};
	\node[dot] at (.25,-.38) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\varphi c_1$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8.25,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.9,-1.1) rectangle (.1,.3);
	\draw[aura] (-.1,-1.3) rectangle (.9,.1);
	\draw[wire] (-.5,.5) to (-.5,1);
	\draw[wire] (.25,-1.5) to (.25,.5); 
	\draw[wire] (-.25,-1.5) to (-.25,.5);
	\draw[wire, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[wire, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (0,-.5);
	\draw[wire, out=90, in=-90] (0,-.5) to (-.5,.5);
	\draw[wire, out=90, in=-90, looseness=1.75] (0.75,-1.5) to (-.75, .5); 
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot] at (0,.75) {};
	\node[dot] at (-.25,-.45) {};
	\node[dot] at (.25,-1) {};
	\node[dot] at (0, -.5) {};
	\node[dot] at (-.25,0) {};
	\node[dot] at (.25,-.55) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\varphi c_p$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(11,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.1,-1.3) rectangle (.9,.1);
	\draw[wire] (.5,-1.5) to (.5,-.5);
	\draw[wire] (.25,-.5) to (.25,.5); 
	\draw[wire] (.25,-1.5) to (.25,-.5);
	\draw[wire] (-.25,-.5) to (-.25,.5);
	\draw[wire] (-.25,-1.5) to (-.25,-.5);
	\draw[wire, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[wire, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[wire, out=90, in=-90] (.5,-.5) to (-.5,.5);
	\draw[wire] (-.5,.5) to (-.5,1);
	\draw[wire, out=90, in=-90] (.75,-1.5) to (-.75, 0);
	\draw[wire] (-.75,0) to (-.75,1);
	\node[dot] at (0,.75) {};
	\node[dot] at (.5,-1) {};
	\node[dot] at (-.25,-.64) {};
	\node[dot] at (.25,-.88) {};
	\node[dot] at (-.25,.12) {};
	\node[dot] at (.25,-.13) {};	
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zamolodchikov2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},yscale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura] (-.9,-.6) rectangle (.1,.8);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.25,-1) to (.25,1); 
	\draw[wire] (-.25,-1) to (-.25,1);
	\draw[wire, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[wire, out=90, in=-90] (-.25,-1.5) to (.25,-1);
	\draw[wire, out=90, in=-90] (.25,-1.5) to (-.25,-1);
	\draw[wire] (.5,-1.5) to (.5,-1);
	\draw[wire, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.5,.5) {};
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,.12) {};
	\node[dot] at (-.25,-.38) {};
	\node[dot] at (.25,-.63) {};
	\node[dot] at (0,-1.25) {};
	\draw[2c] (.875,-.25) to node[auto,arlabel] {$\varphi d_1$} (1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.75,-.5)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.1,-1.3) rectangle (.9,.1);
	\draw[aura] (-.9,-1.1) rectangle (.1,.3);
	\draw[wire] (-.5,.5) to (-.5,1);
	\draw[wire] (.25,-1.5) to (.25,.5); 
	\draw[wire] (-.25,-1.5) to (-.25,.5);
	\draw[wire, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[wire, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (0,-.5);
	\draw[wire, out=90, in=-90] (0,-.5) to (-.5,.5);
	\draw[wire, out=90, in=-90, looseness=1.75] (0.75,-1.5) to (-.75, .5); 
	\draw[wire] (-.75,.5) to (-.75,1);	
	\node[dot] at (0, -.5) {};
	\node[dot] at (-.25,-.45) {};
	\node[dot] at (.25,-1) {};
	\node[dot] at (0,.75) {};
	\node[dot] at (-.25,0) {};
	\node[dot] at (.25,-.55) {};
	\draw[2c] (-.875,-.25) to node[auto,arlabel] {$\varphi d_q$} (-1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.5,-.5)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.9,-1.1) rectangle (.1,.3);
	\draw[aura] (-.35,.9) rectangle (.35,-.5);
	\draw[wire] (-.5,-.5) to (-.5,1);
	\draw[wire] (.25,-1.5) to (.25,.5); 
	\draw[wire] (-.25,-1.5) to (-.25,.5);
	\draw[wire, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[wire, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (-.5,-.5);
	\draw[wire, out=90, in=-90] (0.75,-1) to (-.75, .5); 
	\draw[wire] (.75,-1.5) to (.75,-1);
	\draw[wire] (-.75,.5) to (-.75,1);
	\node[dot] at (0,.75) {};
	\node[dot] at (-.25,-.13) {};
	\node[dot] at (-.5,0) {};
	\node[dot] at (-.25,-.88) {};
	\node[dot] at (.25,-1.12) {};
	\node[dot] at (.25,-.38) {};
	\draw[2c] (-.875,-.25) to node[auto,arlabel] {$b_1 \psi$} (-1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8.25,-.5)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.35,.9) rectangle (.35,-.5);
	\draw[aura] (-.35,-1.4) rectangle (.35,0);
	\draw[wire] (-.5,0) to (-.5,1);
	\draw[wire] (.25,-1.5) to (.25,-.5); 
	\draw[wire] (.25,0) to (.25,1);
	\draw[wire] (-.25,-1.5) to (-.25,-.5);
	\draw[wire] (-.25,0) to (-.25,1);
	\draw[wire, out=90, in=-90] (-.25,-.5) to (.25,0);
	\draw[wire, out=90, in=-90] (.25,-.5) to (-.25,0);
	\draw[wire, out=90, in=-90] (.5,-1.5) to (-.5,-.5);
	\draw[wire] (-.5,-.5) to (-.5,0);
	\draw[wire, out=90, in=-90] (.75,-.5) to (-.75, 1);
	\draw[wire] (.75,-1.5) to (.75,-.5);
	\node[dot] at (-.25,-.88) {};
	\node[dot] at (.25,-1.13) {};
	\node[dot] at (-.5,.5) {};
	\node[dot] at (-.25,.36) {};
	\node[dot] at (.25,.12) {};
	\node[dot] at (0,-.25) {};
\draw[2c] (-.875,-.25) to node[auto,arlabel] {$b_m \psi$} (-1.875,-.25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(11,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[aura2] (-.35,.9) rectangle (.35,-.5);
	\draw[wire] (.5,-1.5) to (.5,-.5);
	\draw[wire] (.25,-.5) to (.25,.5); 
	\draw[wire] (.25,-1.5) to (.25,-.5);
	\draw[wire] (-.25,-.5) to (-.25,.5);
	\draw[wire] (-.25,-1.5) to (-.25,-.5);
	\draw[wire, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[wire, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[wire, out=90, in=-90] (.5,-.5) to (-.5,.5);
	\draw[wire] (-.5,.5) to (-.5,1);
	\draw[wire, out=90, in=-90] (.75,-1.5) to (-.75, 0);
	\draw[wire] (-.75,0) to (-.75,1);
	\node[dot] at (0,.75) {};
	\node[dot] at (.5,-1) {};
	\node[dot] at (-.25,-.64) {};
	\node[dot] at (.25,-.88) {};
	\node[dot] at (-.25,.12) {};
	\node[dot] at (.25,-.13) {};	
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}

